Bi-traceable graphs, the intersection of three longest paths and Hippchen's conjecture

Let $P,Q$ be longest paths in a simple graph. We analyze the possible connections between the components of $P\cup Q\setminus (V(P)\cap V(Q))$ and introduce the notion of a bi-traceable graph. We use the results for all the possible configurations of the intersection points when $\#V(P)\cap V(Q)\le 5$ in order to prove that if the intersection of three longest paths $P,Q,R$ is empty, then $\#(V(P)\cap V(Q))\ge 6$. We also prove Hippchen's conjecture for $k\le 6$: If a graph $G$ is $k$-connected for $k\le 6$, and $P$ and $Q$ are longest paths in $G$, then $\#(V(P)\cap V(Q))\ge 6$.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.5]
\draw[-,green,line width=2pt] (2,2) --(4,4);
\draw[-,red,line width=2pt] (2,2)..controls(1.5,2).. (-1,4);
\draw[-,red,line width=2pt] (2,6) --(4,4);
\draw[-,green,line width=2pt] (2,6) ..controls(1.5,6).. (-1,4);
\draw[-,red,line width=2pt] (6,4) --(4,4);
\draw[-,green,line width=2pt] (3,4) --(4,4);
\draw[-,red,line width=2pt] (6,4) --(7,4);
\draw[-,green,line width=2pt] (2,2)..controls (4.5,2)..(6,4);
\draw[-,green,line width=2pt] (2,6)..controls (4.5,6)..(6,4);
\draw[-,red,line width=2pt] (2,2)..controls (1,4)..(2,6);
\draw[-,green] (-2,4.6)..controls (-1.7,4.6)..(-1,4);
\draw[-,red] (-2,3.4)..controls (-1.7,3.4)..(-1,4);
\draw[red](0,2.7) node {$1$};
\draw[red](0.9,4) node {$2$};
\draw[red](3.5,5) node {$3$};
\draw[red](5,4.3) node {$4$};
\draw[red](6.5,4.3) node {$5$};
\draw[green](0,5.3) node {$a$};
\draw[green](2.7,4) node {$e$};
\draw[green](3.5,3) node {$d$};
\draw[green](5.3,5.6) node {$b$};
\draw[green](5.3,2.4) node {$c$};
\filldraw [black]  (2,2)    circle (2pt)
[black]  (2,6)    circle (2pt)
[black]  (4,4)    circle (2pt)
[black]  (-1,4)    circle (2pt)
[black]  (6,4)    circle (2pt);
\draw(3,1) node {ESU with 10 components};
\draw (8,6.6) node{};
\end{tikzpicture}
%2
\begin{tikzpicture}[scale=0.5]
\draw[-,line width=2pt] (2,2) --(4,4);
\draw[-,line width=2pt] (2,2)..controls(1.5,2).. (0.5,2.8);
\draw[-,cyan,line width=2pt] (0.5,2.8)-- (-1,4);
\draw[-,cyan,line width=2pt] (2,6) --(4,4);
\draw[-,line width=2pt] (2,6) ..controls(1.5,6).. (-1,4);
\draw[-,line width=2pt] (6,4) --(4,4);
\draw[-,cyan,line width=2pt] (3,4) --(4,4);
\draw[-,line width=2pt] (6,4) --(7,4);
\draw[-,cyan,line width=2pt] (2,2)..controls (4.5,2)..(6,4);
\draw[-,line width=2pt] (2,6)..controls (4.2,6)..(4.8,5.45);
\draw[-,cyan,line width=2pt] (4.8,5.45)--(6,4);
\draw[-,cyan,line width=2pt] (2,2)..controls (1,4)..(2,6);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (2,6)    circle (2pt)
[black]  (4,4)    circle (2pt)
[black]  (-1,4)    circle (2pt)
[black]  (6,4)    circle (2pt);
\filldraw [red]  (0.5,2.8)    circle (1.5pt)
[red]  (4.8,5.45)    circle (1.5pt);
\draw(3,1) node {The case 1b};
\draw (0.8,3) node{$x$};
\draw (4.7,5.1) node{$y$};
\draw[blue] (-0.4,3) node{$X_2$};
\draw[blue] (5.3,2.3) node{$Y_2$};
\draw (-0.5,5.1) node{$Y_1$};
\draw (6.7,4.44) node{$X_1$};
\draw (8,6.6) node{};
\end{tikzpicture}
%3
\begin{tikzpicture}[scale=0.5]
\draw[-,line width=2pt] (2,2) --(4,4);
\draw[-,cyan,line width=2pt] (2,2)..controls(1.5,2).. (0.5,2.8);
\draw[-,line width=2pt] (0.5,2.8)-- (-1,4);
\draw[-,cyan,line width=2pt] (2,6) --(4,4);
\draw[-,cyan,line width=2pt] (2,6) ..controls(1.5,6).. (-1,4);
\draw[-,cyan,line width=2pt] (6,4) --(4,4);
\draw[-,cyan,line width=2pt] (3,4) --(4,4);
\draw[-,line width=2pt] (6,4) --(7,4);
\draw[-,line width=2pt] (3.5,4) --(4,4);
\draw[-,cyan,line width=2pt] (2,2)..controls (4.5,2)..(6,4);
\draw[-,line width=2pt] (2,6)..controls (4.5,6)..(6,4);
\draw[-,line width=2pt] (2,2)..controls (1,4)..(2,6);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (2,6)    circle (2pt)
[black]  (4,4)    circle (2pt)
[black]  (-1,4)    circle (2pt)
[black]  (6,4)    circle (2pt);
\filldraw [red]  (0.5,2.8)    circle (1.5pt)
[red]  (3.5,4)    circle (1.5pt);
\draw(3,1) node {The case 1e};
\draw (0.8,3) node{$x$};
\draw (3.35,3.7) node{$y$};
\draw (-0.4,3) node{$X_1$};
\draw[blue] (5.3,2.3) node{$X_2$};
\draw (5.2,5.8) node{$Y_1$};
\draw[blue] (2.5,4) node{$Y_2$};
\draw (8,6.6) node{};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\draw[-,cyan,line width=2pt] (2,2) --(4,4);
\draw[-,cyan,line width=2pt] (2,2)..controls(1.5,2).. (-1,4);
\draw[-,line width=2pt] (2,6) --(4,4);
\draw[-,line width=2pt] (2,6) ..controls(1.5,6).. (-1,4);
\draw[-,line width=2pt] (6,4) --(4,4);
\draw[-,cyan,line width=2pt] (3,4) --(4,4);
\draw[-,cyan,line width=2pt] (6,4) --(7,4);
\draw[-,line width=2pt] (3.5,4) --(3,4);
\draw[-,line width=2pt] (2,2)..controls (4.5,2)..(6,4);
\draw[-,cyan,line width=2pt] (2,6)..controls (4.5,6)..(6,4);
\draw[-,cyan,line width=2pt] (2,2)..controls (1,4)..(2,6);
\draw[-,line width=2pt] (2,2)..controls (1.27,3.5)..(1.25,4);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (2,6)    circle (2pt)
[black]  (4,4)    circle (2pt)
[black]  (-1,4)    circle (2pt)
[black]  (6,4)    circle (2pt);
\filldraw [red]  (3.5,4)    circle (1.5pt)
[red]  (1.25,4)    circle (1.5pt);
\draw(3,1) node {The case 2e};
\draw (0.95,4) node{$x$};
\draw (3.35,3.7) node{$y$};
\draw (0,5.5) node{$X_1$};
\draw (2.67,4.3) node{$Y_1$};
\draw[blue] (5.2,5.7) node{$X_2$};
\draw[blue] (0.1,2.4) node{$Y_2$};
\draw (8,6.6) node{};
\end{tikzpicture}
%2
\begin{tikzpicture}[scale=0.5]
\draw[-,cyan,line width=2pt] (2,2) --(4,4);
\draw[-,line width=2pt] (2,2)..controls(1.5,2).. (-1,4);
\draw[-,cyan,line width=2pt] (2,6) --(3,5);
\draw[-,line width=2pt] (3,5) --(4,4);
\draw[-,cyan,line width=2pt] (2,6) ..controls(1.5,6).. (-1,4);
\draw[-,cyan,line width=2pt] (6,4) --(4,4);
\draw[-,line width=2pt] (3,4) --(4,4);
\draw[-,cyan,line width=2pt] (6,4) --(7,4);
\draw[-,cyan,line width=2pt] (2,2)..controls (4.1,2)..(4.8,2.55);
\draw[-,line width=2pt] (4.8,2.55)--(6,4);
\draw[-,line width=2pt] (2,6)..controls (4.5,6)..(6,4);
\draw[-,line width=2pt] (2,2)..controls (1,4)..(2,6);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (2,6)    circle (2pt)
[black]  (4,4)    circle (2pt)
[black]  (-1,4)    circle (2pt)
[black]  (6,4)    circle (2pt);
\filldraw [red]  (3,5)    circle (1.5pt)
[red]  (4.8,2.55)    circle (1.5pt);
\draw(3,1) node {The case 3c};
\draw (3.4,5.1) node{$x$};
\draw (4.6,2.9) node{$y$};
\draw[blue] (-0.3,5.3) node{$X_2$};
\draw (2.7,3.6) node{$X_1$};
\draw[blue] (6.5,4.4) node{$Y_2$};
\draw (0.1,2.4) node{$Y_1$};
\draw (8,6.6) node{};
\end{tikzpicture}
%3
\begin{tikzpicture}[scale=0.5]
\draw[-,cyan,line width=2pt] (2,2) --(4,4);
\draw[-,line width=2pt] (2,2)..controls(1.5,2).. (-1,4);
\draw[-,line width=2pt] (2,6) --(4,4);
\draw[-,line width=2pt] (2,6) ..controls(1.5,6).. (-1,4);
\draw[-,cyan,line width=2pt] (0.5,5.2) --(-1,4);
\draw[-,line width=2pt] (6,4) --(5,4);
\draw[-,cyan,line width=2pt] (5,4) --(4,4);
\draw[-,line width=2pt] (3,4) --(4,4);
\draw[-,cyan,line width=2pt] (6,4) --(7,4);
\draw[-,line width=2pt] (2,2)..controls (4.5,2)..(6,4);
\draw[-,cyan,line width=2pt] (2,6)..controls (4.5,6)..(6,4);
\draw[-,cyan,line width=2pt] (2,2)..controls (1,4)..(2,6);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (2,6)    circle (2pt)
[black]  (4,4)    circle (2pt)
[black]  (-1,4)    circle (2pt)
[black]  (6,4)    circle (2pt);
\filldraw [red]  (5,4)    circle (1.5pt)
[red]  (0.5,5.2)    circle (1.5pt);
\draw(3,1) node {The case 4a};
\draw (0.8,4.9) node{$x$};
\draw (5,4.4) node{$y$};
\draw[blue] (-0.4,5.2) node{$X_2$};
\draw (2.7,4.6) node{$X_1$};
\draw[blue] (5.2,5.7) node{$Y_2$};
\draw (0.1,2.4) node{$Y_1$};
\draw (10,6.6) node{};
\end{tikzpicture}

\noindent \begin{tikzpicture}[scale=0.5]
\draw[-,line width=2pt] (2,2) --(4,4);
\draw[-,cyan,line width=2pt] (2,2)..controls(1.5,2).. (-1,4);
\draw[-,cyan,line width=2pt] (2,6) --(4,4);
\draw[-,cyan,line width=2pt] (2,6) ..controls(1.6,6).. (0.5,5.2);
\draw[-,line width=2pt] (0.5,5.2)-- (-1,4);
\draw[-,cyan,line width=2pt] (6,4) --(4,4);
\draw[-,line width=2pt] (3,4) --(4,4);
\draw[-,line width=2pt] (6,4) --(6.5,4);
\draw[-,cyan,line width=2pt] (6.5,4) --(7,4);
\draw[-,cyan,line width=2pt] (2,2)..controls (4.5,2)..(6,4);
\draw[-,line width=2pt] (2,6)..controls (4.5,6)..(6,4);
\draw[-,line width=2pt] (2,2)..controls (1,4)..(2,6);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (2,6)    circle (2pt)
[black]  (4,4)    circle (2pt)
[black]  (-1,4)    circle (2pt)
[black]  (6,4)    circle (2pt);
\filldraw [red]  (6.5,4)    circle (1.5pt)
[red]  (0.5,5.2)    circle (1.5pt);
\draw(3,1) node {The case 5a};
\draw (0.75,4.95) node{$x$};
\draw (6.5,3.6) node{$y$};
\draw (-0.4,5.2) node{$X_1$};
\draw (2.65,4.3) node{$Y_1$};
\draw[blue] (-0.3,2.8) node{$X_2$};
\draw[blue] (7.2,4.3) node{$Y_2$};
\draw (8,6.6) node{};
\end{tikzpicture}
%2
\begin{tikzpicture}[scale=0.5]
\draw[-,line width=2pt] (2,2) --(3,3);
\draw[-,cyan,line width=2pt] (3,3) --(4,4);
\draw[-,cyan,line width=2pt] (2,2)..controls(1.5,2).. (-1,4);
\draw[-,cyan,line width=2pt] (2,6) --(4,4);
\draw[-,line width=2pt] (2,6) ..controls(1.5,6).. (-1,4);
\draw[-,line width=2pt] (6,4) --(4,4);
\draw[-,line width=2pt] (3,4) --(4,4);
\draw[-,line width=2pt] (6,4) --(6.5,4);
\draw[-,cyan,line width=2pt] (6.5,4) --(7,4);
\draw[-,cyan,line width=2pt] (2,2)..controls (4.5,2)..(6,4);
\draw[-,cyan,line width=2pt] (2,6)..controls (4.5,6)..(6,4);
\draw[-,line width=2pt] (2,2)..controls (1,4)..(2,6);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (2,6)    circle (2pt)
[black]  (4,4)    circle (2pt)
[black]  (-1,4)    circle (2pt)
[black]  (6,4)    circle (2pt);
\filldraw [red]  (6.5,4)    circle (1.5pt)
[red]  (3,3)    circle (1.5pt);
\draw(3,1) node {The case 5d};
\draw (2.75,3.25) node{$x$};
\draw (6.5,3.6) node{$y$};
\draw (0,5.5) node{$X_1$};
\draw (2.7,4.3) node{$Y_1$};
\draw[blue] (5.2,5.7) node{$X_2$};
\draw[blue] (7.2,4.3) node{$Y_2$};
\draw (8,6.6) node{};
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\draw[-,green] (1,2.6)..controls (1.3,2.6)..(2,2);
\draw[-,green,line width=2pt] (2,2)..controls (3.6,3)..(4,3);
\draw[-,green,line width=2pt] (4,3) -- (4,1);
\draw[-,green,line width=2pt] (4,1)..controls (5,2.3)..(6,3);
\draw[-,red] (1,1.4)..controls (1.3,1.4)..(2,2);
\draw[-,red,line width=2pt] (2,2)..controls (3.6,1)..(4,1);
\draw[-,red] (6,3)..controls (6.5,2)..(6,1);
\draw[-,green] (6,3)..controls (5.5,2)..(6,1);
\draw[-,green,line width=2pt] (7,1.6)..controls (6.7,1)..(6,1);
\draw[-,red,line width=2pt] (6,3)--(4,3);
\draw[-,red,line width=2pt] (4,3)..controls (3.3,3.3)..(3,3.3);
\draw[-,red,line width=2pt] (6,1)--(4,1);
\filldraw [black]  (6,1)    circle (2pt)
[black]  (2,2)    circle (2pt)
[black]  (4,3)    circle (2pt)
[black]  (6,3)    circle (2pt)
[black]  (4,1)    circle (2pt);
\draw[green] (2.9,2.8) node{a};
\draw[green] (3.8,2) node{b};
\draw[green] (5,2) node{c};
\draw[green] (7,1.2) node{d};
\draw[red] (3.1,1.6) node{$1$};
\draw[red] (5,1.25) node{$2$};
\draw[red] (5,3.25) node{$3$};
\draw[red] (3.6,3.4) node{$4$};
\draw (4,0.5) node{ESU with 8 components};
\draw (2,3.5) node{};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.55]
\draw[-,line width=2pt] (2,2)..controls (3.6,3)..(4,3);
\draw[-,cyan,line width=2pt] (4,3) -- (4,1);
\draw[-,cyan,line width=2pt] (4,1)..controls (5,2.3)..(6,3);
\draw[-,cyan,line width=2pt] (2,2)..controls (3.6,1)..(4,1);
\draw[-,line width=2pt] (3,1.38)..controls (3.6,1.05)..(4,1);
\draw[-,line width=2pt] (6,3)..controls (6.5,2)..(6,1);
\draw[-,cyan,line width=2pt] (6,3)..controls (5.5,2)..(6,1);
\draw[-,cyan,line width=2pt] (7,1.6)..controls (6.7,1)..(6,1);
\draw[-,line width=2pt] (7,1.6)..controls (6.8,1.2)..(6.67,1.1);
\draw[-,line width=2pt] (6,3)--(4,3);
\draw[-,cyan,line width=2pt] (4,3)..controls (3.3,3.3)..(3,3.3);
\draw[-,line width=2pt] (6,1)--(4,1);
\filldraw [black]  (6,1)    circle (2pt)
[black]  (2,2)    circle (2pt)
[black]  (4,3)    circle (2pt)
[black]  (6,3)    circle (2pt)
[black]  (4,1)    circle (2pt);
\filldraw [red]  (3,1.38)    circle (1.5pt)
[red]  (6.67,1.1)    circle (1.5pt);
\draw (2,3.5) node{};
\draw (5,0.2) node{The pair $1d$};
\draw(8,2)node{};
\end{tikzpicture}
%2
\begin{tikzpicture}[scale=0.55]
\draw[-,cyan,line width=2pt] (2,2)..controls (3.6,3)..(4,3);
\draw[-,line width=2pt] (4,3) -- (4,1);
\draw[-,line width=2pt] (4,1)..controls (5,2.3)..(6,3);
\draw[-,cyan,line width=2pt] (2,2)..controls (3.6,1)..(4,1);
\draw[-,line width=2pt] (6,3)..controls (6.5,2)..(6,1);
\draw[-,cyan,line width=2pt] (6,3)..controls (5.5,2)..(6,1);
\draw[-,cyan,line width=2pt] (7,1.6)..controls (6.7,1)..(6,1);
\draw[-,cyan,line width=2pt] (6,3)--(4,3);
\draw[-,line width=2pt] (3,2.62)--(2,2);
\draw[-,line width=2pt] (4,3)..controls (3.3,3.3)..(3,3.3);
\draw[-,cyan,line width=2pt] (6,1)--(4,1);
\draw[-,line width=2pt] (6,1)--(5,1);
\filldraw [black]  (6,1)    circle (2pt)
[black]  (2,2)    circle (2pt)
[black]  (4,3)    circle (2pt)
[black]  (6,3)    circle (2pt)
[black]  (4,1)    circle (2pt);
\filldraw [red]  (3,2.62)    circle (1.5pt)
[red]  (5,1)    circle (1.5pt);
\draw (2,3.5) node{};
\draw (5,0.2) node{The pair $2a$};
\draw(8,2)node{};
\end{tikzpicture}
%3
\begin{tikzpicture}[scale=0.55]
\draw[-,line width=2pt] (7,1.6)..controls (6.8,1.2)..(6.67,1.1);
\draw[-,line width=2pt] (2,2)..controls (3.6,3)..(4,3);
\draw[-,line width=2pt] (4,3) -- (4,1);
\draw[-,cyan,line width=2pt] (4,1)..controls (5,2.3)..(6,3);
\draw[-,cyan,line width=2pt] (2,2)..controls (3.6,1)..(4,1);
\draw[-,line width=2pt] (6,3)..controls (6.5,2)..(6,1);
\draw[-,cyan,line width=2pt] (6,3)..controls (5.5,2)..(6,1);
\draw[-,cyan,line width=2pt] (6.67,1.1)..controls (6.57,1.04)..(6,1);
\draw[-,cyan,line width=2pt] (6,3)--(4,3);
\draw[-,cyan,line width=2pt] (4,3)..controls (3.3,3.3)..(3,3.3);
\draw[-,line width=2pt] (6,1)--(4,1);
\draw[-,line width=2pt] (6,3)--(5,3);
\filldraw [black]  (6,1)    circle (2pt)
[black]  (2,2)    circle (2pt)
[black]  (4,3)    circle (2pt)
[black]  (6,3)    circle (2pt)
[black]  (4,1)    circle (2pt);
\filldraw [red]  (5,3)    circle (1.5pt)
[red]  (6.67,1.1)    circle (1.5pt);
\draw (2,3.5) node{};
\draw (5,0.2) node{The pair $3d$};
\draw(8,2)node{};
\end{tikzpicture}
%4
\begin{tikzpicture}[scale=0.55]
\draw[-,line width=2pt] (2,2)..controls (3.6,3)..(4,3);
\draw[-,line width=2pt] (4,3) -- (4,1);
\draw[-,cyan,line width=2pt] (4,1)..controls (4.5,1.7)..(4.9,2.1);
\draw[-,line width=2pt] (4.9,2.1)..controls (5.5,2.7)..(6,3);
\draw[-,cyan,line width=2pt] (2,2)..controls (3.6,1)..(4,1);
\draw[-,line width=2pt] (6,3)..controls (6.5,2)..(6,1);
\draw[-,cyan,line width=2pt] (6,3)..controls (5.5,2)..(6,1);
\draw[-,cyan,line width=2pt] (7,1.6)..controls (6.7,1)..(6,1);
\draw[-,cyan,line width=2pt] (6,3)--(4,3);
\draw[-,cyan,line width=2pt] (4,3)--(3.4,3.25);
\draw[-,line width=2pt] (3.4,3.25)..controls (3.3,3.3)..(3,3.3);
\draw[-,line width=2pt] (6,1)--(4,1);
\filldraw [black]  (6,1)    circle (2pt)
[black]  (2,2)    circle (2pt)
[black]  (4,3)    circle (2pt)
[black]  (6,3)    circle (2pt)
[black]  (4,1)    circle (2pt);
\filldraw [red]  (4.9,2.1)    circle (1.5pt)
[red]  (3.4,3.25)    circle (1.5pt);
\draw (2,3.5) node{};
\draw (5,0.2) node{The pair $4c$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\draw[-,green] (2,4)..controls (2.8,5)..(2,6);
\draw[-,green,line width=2pt] (2,2)..controls (2.8,2)..(4,4);
\draw[-,red,line width=2pt] (2,6)..controls (2.8,6)..(4,4);
\draw[-,green,line width=2pt] (2,2)..controls (2.5,1.7)..(3,2);
\draw[-,green] (-1,4.6)..controls (-0.6,4.6)..(0,4);
\draw[-,red] (-1,3.4)..controls (-0.6,3.4)..(0,4);
\draw[-,red,line width=2pt] (0,4)..controls (1.2,2)..(2,2);
\draw[-,red,line width=2pt] (2,2)--(2,4);
\draw[-,green,line width=2pt] (4,4)--(2,4);
\draw[-,red,line width=2pt] (4,4)--(5,4);
\draw[-,red] (2,4)..controls (1.2,5)..(2,6);
\draw[-,green,line width=2pt] (2,6)..controls (1.2,6)..(0,4);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (2,6)    circle (2pt)
[black]  (4,4)    circle (2pt)
[black]  (0,4)    circle (2pt);
\draw[green] (0.5,5.5) node{a};
\draw[green] (3,4.3) node{b};
\draw[green] (3.2,3.2) node{c};
\draw[green] (2.7,1.4) node{d};
\draw[red] (0.5,2.5) node{$1$};
\draw[red] (2.3,3) node{$2$};
\draw[red] (3.5,5.5) node{$3$};
\draw[red] (4.7,4.3) node{$4$};
\draw (2.5,0.5) node{ESU with 8 components};
\draw(2,7)node{};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\draw[-,cyan,line width=2pt] (2,4)..controls (2.8,5)..(2,6);
\draw[-,cyan,line width=2pt] (2,2)..controls (2.8,2)..(4,4);
\draw[-,line width=2pt] (2,6)..controls (2.8,6)..(4,4);
\draw[-,line width=2pt] (2,2)..controls (2.5,1.7)..(3,2);
\draw[-,cyan,line width=2pt] (0,4)..controls (1.2,2)..(2,2);
\draw[-,line width=2pt] (0,4)--(1,2.4);
\draw[-,line width=2pt] (2,2)--(2,4);
\draw[-,cyan,line width=2pt] (4,4)--(2,4);
\draw[-,line width=2pt] (4,4)--(3,4);
\draw[-,cyan,line width=2pt] (4,4)--(5,4);
\draw[-,line width=2pt] (2,4)..controls (1.2,5)..(2,6);
\draw[-,cyan,line width=2pt] (2,6)..controls (1.2,6)..(0,4);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (2,6)    circle (2pt)
[black]  (4,4)    circle (2pt)
[black]  (0,4)    circle (2pt);
\filldraw [red]  (1,2.4)    circle (1.5pt)
[red]  (3,4)    circle (1.5pt);
\draw (2,3.5) node{};
\draw (2.5,0.5) node{The pair 1b};
\draw(7,7)node{};
\end{tikzpicture}
%2
\begin{tikzpicture}[scale=0.5]
\draw[-,line width=2pt] (2,4)..controls (2.8,5)..(2,6);
\draw[-,line width=2pt] (2,2)..controls (2.8,2)..(4,4);
\draw[-,line width=2pt] (2,6)..controls (2.8,6)..(4,4);
\draw[-,line width=2pt] (2,2)..controls (2.5,1.7)..(3,2);
\draw[-,cyan,line width=2pt] (0,4)..controls (1.2,2)..(2,2);
\draw[-,cyan,line width=2pt] (2,2)--(2,4);
\draw[-,line width=2pt] (2,3)--(2,4);
\draw[-,cyan,line width=2pt] (4,4)--(2,4);
\draw[-,cyan,line width=2pt] (4,4)--(5,4);
\draw[-,cyan,line width=2pt] (2,4)..controls (1.2,5)..(2,6);
\draw[-,cyan,line width=2pt] (2,6)..controls (1.2,6)..(0,4);
\draw[-,line width=2pt] (1,5.6)--(0,4);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (2,6)    circle (2pt)
[black]  (4,4)    circle (2pt)
[black]  (0,4)    circle (2pt);
\filldraw [red]  (1,5.6)    circle (1.5pt)
[red]  (2,3)    circle (1.5pt);
\draw (2,3.5) node{};
\draw (2.5,0.5) node{The pair 2a};
\draw(7,6)node{};
\end{tikzpicture}
%3
\begin{tikzpicture}[scale=0.5]
\draw[-,cyan,line width=2pt] (2,4)..controls (2.8,5)..(2,6);
\draw[-,line width=2pt] (2,2)..controls (2.8,2)..(4,4);
\draw[-,cyan,line width=2pt] (2,6)..controls (2.8,6)..(4,4);
\draw[-,line width=2pt] (4,4)--(3,5.6);
\draw[-,cyan,line width=2pt] (2,2)..controls (2.5,1.7)..(3,2);
\draw[-,line width=2pt] (2.5,1.78)..controls (2.6,1.78)..(3,2);
\draw[-,cyan,line width=2pt] (0,4)..controls (1.2,2)..(2,2);
\draw[-,line width=2pt] (2,2)--(2,4);
\draw[-,cyan,line width=2pt] (4,4)--(2,4);
\draw[-,cyan,line width=2pt] (4,4)--(5,4);
\draw[-,line width=2pt] (2,4)..controls (1.2,5)..(2,6);
\draw[-,line width=2pt] (2,6)..controls (1.2,6)..(0,4);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (2,6)    circle (2pt)
[black]  (4,4)    circle (2pt)
[black]  (0,4)    circle (2pt);
\filldraw [red]  (3,5.6)    circle (1.5pt)
[red]  (2.5,1.78)    circle (1.5pt);
\draw (2,3.5) node{};
\draw (2.5,0.5) node{The pair 3d};
\draw(7,6)node{};
\end{tikzpicture}
%4
\begin{tikzpicture}[scale=0.5]
\draw[-,line width=2pt] (2,4)..controls (2.8,5)..(2,6);
\draw[-,line width=2pt] (2,2)..controls (2.8,2)..(4,4);
\draw[-,cyan,line width=2pt] (2,6)..controls (2.8,6)..(4,4);
\draw[-,cyan,line width=2pt] (2,2)..controls (2.5,1.7)..(3,2);
\draw[-,line width=2pt] (0,4)..controls (1.2,2)..(2,2);
\draw[-,cyan,line width=2pt] (2,2)--(2,4);
\draw[-,line width=2pt] (4,4)--(2,4);
\draw[-,cyan,line width=2pt] (4,4)--(5,4);
\draw[-,line width=2pt] (4.5,4)--(5,4);
\draw[-,cyan,line width=2pt] (2,4)..controls (1.2,5)..(2,6);
\draw[-,cyan,line width=2pt] (2,6)..controls (1.2,6)..(0,4);
\draw[-,line width=2pt] (2,6)..controls (1.4,6)..(1,5.6);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (2,6)    circle (2pt)
[black]  (4,4)    circle (2pt)
[black]  (0,4)    circle (2pt);
\filldraw [red]  (1,5.6)    circle (1.5pt)
[red]  (4.5,4)    circle (1.5pt);
\draw (2,3.5) node{};
\draw (2.5,0.5) node{The pair 4a};
\draw(2,7)node{};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\draw[-,red,line width=2pt] (2,3)--(4,3);
\draw[-,red,line width=2pt] (4,3) -- (4,1);
\draw[-,green] (2,1)..controls (2.6,2)..(2,3);
\draw[-,red] (2,1)..controls (1.4,2)..(2,3);
\draw[-,red,line width=2pt] (2,1)..controls (1.6,1)..(1,1.3);
\draw[-,green,line width=2pt] (2,3)..controls (1.6,3)..(1,2.7);
\draw[-,green] (4,1)..controls (5,2)..(6,2);
\draw[-,green,line width=2pt] (2,1)--(4,1);
\draw[-,red,line width=2pt] (7,2.6)..controls (6.7,2)..(6,2);
\draw[-,green,line width=2pt] (6,2)..controls (4.4,3)..(4,3);
\draw[-,green,line width=2pt] (4,3)..controls (4.8,3.3)..(5.6,3);
\draw[-,red] (6,2)..controls (5.4,1)..(4,1);
\filldraw [black]  (2,1)    circle (2pt)
[black]  (2,3)    circle (2pt)
[black]  (4,3)    circle (2pt)
[black]  (6,2)    circle (2pt)
[black]  (4,1)    circle (2pt);
\draw[red] (1.1,0.9) node{a};
\draw[red] (3,3.4) node{b};
\draw[red] (3.7,2) node{c};
\draw[red] (6.9,1.7) node{d};
\draw[green] (1.1,3.2) node{$1$};
\draw[green] (3,0.6) node{$2$};
\draw[green] (4.7,2.3) node{$3$};
\draw[green] (5,3.6) node{$4$};
\draw (4,-0.3) node{ESU with 8 components};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\draw[-,line width=2pt] (2,3)--(4,3);
\draw[-,line width=2pt] (4,2) -- (4,1);
\draw[-,cyan,line width=2pt] (4,3) -- (4,2);
\draw[-,cyan,line width=2pt] (2,1)..controls (2.6,2)..(2,3);
\draw[-,line width=2pt] (2,1)..controls (1.4,2)..(2,3);
\draw[-,line width=2pt] (2,1)..controls (1.6,1)..(1,1.3);
\draw[-,cyan,line width=2pt] (2,3)..controls (1.6,3)..(1.5,2.95);
\draw[-,line width=2pt] (1.5,2.95)--(1,2.7);
\draw[-,cyan,line width=2pt] (4,1)..controls (5,2)..(6,2);
\draw[-,cyan,line width=2pt] (2,1)--(4,1);
\draw[-,cyan,line width=2pt] (7,2.6)..controls (6.7,2)..(6,2);
\draw[-,line width=2pt] (6,2)..controls (4.4,3)..(4,3);
\draw[-,cyan,line width=2pt] (4,3)..controls (4.8,3.3)..(5.6,3);
\draw[-,line width=2pt] (6,2)..controls (5.4,1)..(4,1);
\filldraw [black]  (2,1)    circle (2pt)
[black]  (2,3)    circle (2pt)
[black]  (4,3)    circle (2pt)
[black]  (6,2)    circle (2pt)
[black]  (4,1)    circle (2pt);
\filldraw [red]  (1.5,2.95)    circle (1.5pt)
[red]  (4,2)    circle (1.5pt);
\draw (4,-0.3) node{The pair 1c};
\draw (7.5,0)node{};
\end{tikzpicture}
%2
\begin{tikzpicture}[scale=0.5]
\draw[-,line width=2pt] (3,3)--(4,3);
\draw[-,cyan,line width=2pt] (2,3)--(3,3);
\draw[-,line width=2pt] (4,3) -- (4,1);
\draw[-,cyan,line width=2pt] (2,1)..controls (2.6,2)..(2,3);
\draw[-,line width=2pt] (2,1)..controls (1.4,2)..(2,3);
\draw[-,cyan,line width=2pt] (2,1)..controls (1.6,1)..(1,1.3);
\draw[-,line width=2pt] (2,3)..controls (1.6,3)..(1,2.7);
\draw[-,cyan,line width=2pt] (4,1)..controls (5,2)..(6,2);
\draw[-,line width=2pt] (2,1)--(3,1);
\draw[-,cyan,line width=2pt] (3,1)--(4,1);
\draw[-,line width=2pt] (7,2.6)..controls (6.7,2)..(6,2);
\draw[-,cyan,line width=2pt] (6,2)..controls (4.4,3)..(4,3);
\draw[-,cyan,line width=2pt] (4,3)..controls (4.8,3.3)..(5.6,3);
\draw[-,line width=2pt] (6,2)..controls (5.4,1)..(4,1);
\filldraw [black]  (2,1)    circle (2pt)
[black]  (2,3)    circle (2pt)
[black]  (4,3)    circle (2pt)
[black]  (6,2)    circle (2pt)
[black]  (4,1)    circle (2pt);
\filldraw [red]  (3,3)    circle (1.5pt)
[red]  (3,1)    circle (1.5pt);
\draw (4,-0.3) node{The pair 2b};
\draw (7.5,0)node{};
\end{tikzpicture}
%3
\begin{tikzpicture}[scale=0.5]
\draw[-,line width=2pt] (3,3)--(4,3);
\draw[-,line width=2pt] (2,3)--(3,3);
\draw[-,cyan,line width=2pt] (4,3) -- (4,1);
\draw[-,cyan,line width=2pt] (2,1)..controls (2.6,2)..(2,3);
\draw[-,line width=2pt] (2,1)..controls (1.4,2)..(2,3);
\draw[-,line width=2pt] (2,1)..controls (1.6,1)..(1,1.3);
\draw[-,cyan,line width=2pt] (2,3)..controls (1.6,3)..(1,2.7);
\draw[-,cyan,line width=2pt] (4,1)..controls (5,2)..(6,2);
\draw[-,cyan,line width=2pt] (2,1)--(3,1);
\draw[-,line width=2pt] (3,1)--(4,1);
\draw[-,line width=2pt] (7,2.6)..controls (6.7,2)..(6.5,2.023);
\draw[-,cyan,line width=2pt] (6.5,2.023)..controls (6.4,2)..(6,2);
\draw[-,line width=2pt] (6,2)..controls (4.4,3)..(4,3);
\draw[-,cyan,line width=2pt] (4,3)..controls (4.8,3.3)..(5.6,3);
\draw[-,line width=2pt] (6,2)..controls (5.4,1)..(4,1);
\filldraw [black]  (2,1)    circle (2pt)
[black]  (2,3)    circle (2pt)
[black]  (4,3)    circle (2pt)
[black]  (6,2)    circle (2pt)
[black]  (4,1)    circle (2pt);
\filldraw [red]  (6.5,2.023)    circle (1.5pt)
[red]  (3,1)    circle (1.5pt);
\draw (4,-0.3) node{The pair 2d};
\draw (7.5,4)node{};
\end{tikzpicture}
%4
\begin{tikzpicture}[scale=0.5]
\draw[-,line width=2pt] (3,3)--(4,3);
\draw[-,line width=2pt] (2,3)--(3,3);
\draw[-,cyan,line width=2pt] (4,3) -- (4,1);
\draw[-,cyan,line width=2pt] (2,1)..controls (2.6,2)..(2,3);
\draw[-,line width=2pt] (2,1)..controls (1.4,2)..(2,3);
\draw[-,cyan,line width=2pt] (2,1)..controls (1.6,1)..(1.5,1.05);
\draw[-,line width=2pt] (1.5,1.05)--(1,1.3);
\draw[-,cyan,line width=2pt] (2,3)..controls (1.6,3)..(1,2.7);
\draw[-,cyan,line width=2pt] (4,1)..controls (5,2)..(6,2);
\draw[-,line width=2pt] (2,1)--(4,1);
\draw[-,line width=2pt] (7,2.6)..controls (6.7,2)..(6,2);
\draw[-,cyan,line width=2pt] (6,2)--(5.5,2.3);
\draw[-,line width=2pt] (5.5,2.3)..controls (4.4,3)..(4,3);
\draw[-,cyan,line width=2pt] (4,3)..controls (4.8,3.3)..(5.6,3);
\draw[-,line width=2pt] (6,2)..controls (5.4,1)..(4,1);
\filldraw [black]  (2,1)    circle (2pt)
[black]  (2,3)    circle (2pt)
[black]  (4,3)    circle (2pt)
[black]  (6,2)    circle (2pt)
[black]  (4,1)    circle (2pt);
\filldraw [red]  (5.5,2.3)    circle (1.5pt)
[red]  (1.5,1.05)    circle (1.5pt);
\draw (4,-0.3) node{The pair 3a};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\draw[-,green] (2,2)..controls (2.8,3)..(2,4);
\draw[-,green] (2,4)..controls (2.8,5)..(2,6);
\draw[-,green,line width=2pt] (2,2)..controls (1.2,2)..(0,3);
\draw[-,red,line width=2pt] (2,6)..controls (1.2,6)..(0,5);
\draw[-,green] (0,3)..controls (0.8,4)..(0,5);
\draw[-,red] (0,3)..controls (-0.8,4)..(0,5);
\draw[-,red,line width=2pt] (0,3)..controls (-0.5,2.8)..(-1,3);
\draw[-,green,line width=2pt] (0,5)..controls (-0.5,5.2)..(-1,5);
\draw[-,red,line width=2pt] (3,2.5)..controls (2.7,2)..(2,2);
\draw[-,red] (2,2)..controls (1.2,3)..(2,4);
\draw[-,red] (2,4)..controls (1.2,5)..(2,6);
\draw[-,green,line width=2pt] (2,6)..controls (2.7,6)..(3,5.5);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (2,6)    circle (2pt)
[black]  (0,3)    circle (2pt)
[black]  (0,5)    circle (2pt);
\draw(1,1.5)node{ESU with 6 components};
\draw(5,6.5)node{};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\draw[-,cyan,line width=2pt] (2,2)..controls (2.8,3)..(2,4);
\draw[-,cyan,line width=2pt] (2,4)..controls (2.8,5)..(2,6);
\draw[-,line width=2pt] (2,2)..controls (1.4,2)..(1,2.21);
\draw[-,cyan,line width=2pt] (1,2.21)--(0,3);
\draw[-,cyan,line width=2pt] (2,6)..controls (1.4,6)..(1,5.79);
\draw[-,line width=2pt] (1,5.79)--(0,5);
\draw[-,cyan,line width=2pt] (0,3)..controls (0.8,4)..(0,5);
\draw[-,line width=2pt] (0,3)..controls (-0.8,4)..(0,5);
\draw[-,line width=2pt] (0,3)..controls (-0.5,2.8)..(-1,3);
\draw[-,cyan,line width=2pt] (0,5)..controls (-0.5,5.2)..(-1,5);
\draw[-,cyan,line width=2pt] (3,2.5)..controls (2.7,2)..(2,2);
\draw[-,line width=2pt] (2,2)..controls (1.2,3)..(2,4);
\draw[-,line width=2pt] (2,4)..controls (1.2,5)..(2,6);
\draw[-,line width=2pt] (2,6)..controls (2.7,6)..(3,5.5);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (2,6)    circle (2pt)
[black]  (0,3)    circle (2pt)
[black]  (0,5)    circle (2pt);
\filldraw [red]  (1,2.21)    circle (1.5pt)
[red]  (1,5.79)    circle (1.5pt);
\draw(1,1.5)node{$X_1$ and $Y_1$ in black, $X_2$ and $Y_2$ in blue};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\draw[-,red,line width=2pt] (4,3)-- (3,4);
\draw[-,red,line width=2pt] (4,3) -- (4,1);
\draw[-,red,line width=2pt] (2,1)--(2,3);
\draw[-,red,line width=2pt] (2,1)..controls (1.6,1)..(1,1.3);
\draw[-,green,line width=2pt] (2,3)..controls (1.6,3)..(1,2.7);
\draw[-,red,line width=2pt] (4,1)..controls (4.5,0.7)..(5,1);
\draw[-,green,line width=2pt] (2,1)--(4,1);
\draw[-,green] (2,3)..controls (2.3,3.7)..(3,4);
\draw[-,red] (2,3)..controls (2.7,3.3)..(3,4);
\draw[-,green,line width=2pt] (4,1)..controls (7,2)and(6,4)..(3,4);
\draw[-,green,line width=2pt] (4,3)..controls (4.5,3.3)..(5,3);
\draw[-,green,line width=2pt] (2,1)--(4,3);
\filldraw [black]  (2,1)    circle (2pt)
[black]  (2,3)    circle (2pt)
[black]  (4,3)    circle (2pt)
[black]  (3,4)    circle (2pt)
[black]  (4,1)    circle (2pt);
\draw[green] (1.5,3.25) node{a};
\draw[green] (6,3) node{b};
\draw[green] (3,0.7) node{c};
\draw[green] (2.75,2.25) node{d};
\draw[green] (4.7,2.8) node{e};
\draw[red] (0.8,1.3) node{$1$};
\draw[red] (1.7,2) node{$2$};
\draw[red] (3.25,3.25) node{$3$};
\draw[red] (4.3,2) node{$4$};
\draw[red] (5.2,1) node{$5$};
\draw (3,0) node{ESU with 10 components};
\end{tikzpicture}
%2
\begin{tikzpicture}[scale=0.6]
\draw[-,cyan,line width=2pt] (4,3)-- (3,4);
\draw[-,line width=2pt] (4,3) -- (4,1);
\draw[-,cyan,line width=2pt] (2,1)--(2,3);
\draw[-,line width=2pt] (2,1)..controls (1.7,1)..(1.5,1.06);
\draw[-,cyan,line width=2pt] (1.5,1.06)--(1,1.3);
\draw[-,line width=2pt] (2,3)..controls (1.6,3)..(1,2.7);
\draw[-,line width=2pt] (4,1)..controls (4.5,0.7)..(5,1);
\draw[-,cyan,line width=2pt] (2,1)--(4,1);
\draw[-,cyan,line width=2pt] (2,3)..controls (2.3,3.7)..(3,4);
\draw[-,line width=2pt] (2,3)..controls (2.7,3.3)..(3,4);
\draw[-,cyan,line width=2pt] (4,1)..controls (7,2)and(6,4)..(3,4);
\draw[-,line width=2pt] (5,3.6)..controls (4.5,3.87)and (3.7,4)..(3,4);
\draw[-,cyan,line width=2pt] (4,3)..controls (4.5,3.3)..(5,3);
\draw[-,line width=2pt] (2,1)--(4,3);
\filldraw [red]  (1.5,1.06)    circle (1.5pt)
[red]  (5,3.6)    circle (1.5pt);
\filldraw [black]  (2,1)    circle (2pt)
[black]  (2,3)    circle (2pt)
[black]  (4,3)    circle (2pt)
[black]  (3,4)    circle (2pt)
[black]  (4,1)    circle (2pt);
\draw (3,0) node{The case $1b$};
\end{tikzpicture}
%3
\begin{tikzpicture}[scale=0.6]
\draw[-,cyan,line width=2pt] (4,3)-- (3,4);
\draw[-,line width=2pt] (4,3) -- (4,1);
\draw[-,line width=2pt] (2,1)--(2,2);
\draw[-,cyan,line width=2pt] (2,2)--(2,3);
\draw[-,cyan,line width=2pt] (2,1)..controls (1.6,1)..(1,1.3);
\draw[-,line width=2pt] (2,3)..controls (1.6,3)..(1,2.7);
\draw[-,line width=2pt] (4,1)..controls (4.5,0.7)..(5,1);
\draw[-,cyan,line width=2pt] (2,1)--(4,1);
\draw[-,cyan,line width=2pt] (2,3)..controls (2.3,3.7)..(3,4);
\draw[-,line width=2pt] (2,3)..controls (2.7,3.3)..(3,4);
\draw[-,cyan,line width=2pt] (4,1)..controls (7,2)and(6,4)..(3,4);
\draw[-,line width=2pt] (5,3.6)..controls (4.5,3.87)and (3.7,4)..(3,4);
\draw[-,cyan,line width=2pt] (4,3)..controls (4.5,3.3)..(5,3);
\draw[-,line width=2pt] (2,1)--(4,3);
\filldraw [red]  (5,3.6)    circle (1.5pt)
[red]  (2,2)    circle (1.5pt);
\filldraw [black]  (2,1)    circle (2pt)
[black]  (2,3)    circle (2pt)
[black]  (4,3)    circle (2pt)
[black]  (3,4)    circle (2pt)
[black]  (4,1)    circle (2pt);
\draw (3,0) node{The case $2b$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
\draw[-,line width=2pt] (4,3)-- (3,4);
\draw[-,cyan,line width=2pt] (4,3) -- (4,1);
\draw[-,line width=2pt] (2,1)--(2,2);
\draw[-,cyan,line width=2pt] (2,2)--(2,3);
\draw[-,cyan,line width=2pt] (2,1)..controls (1.6,1)..(1,1.3);
\draw[-,line width=2pt] (2,3)..controls (1.6,3)..(1,2.7);
\draw[-,line width=2pt] (4,1)..controls (4.5,0.7)..(5,1);
\draw[-,line width=2pt] (2,1)--(4,1);
\draw[-,cyan,line width=2pt] (2,3)..controls (2.3,3.7)..(3,4);
\draw[-,line width=2pt] (2,3)..controls (2.7,3.3)..(3,4);
\draw[-,cyan,line width=2pt] (4,1)..controls (7,2)and(6,4)..(3,4);
\draw[-,line width=2pt] (4,3)..controls (4.4,3.225)..(4.5,3.225);
\draw[-,cyan,line width=2pt] (4.5,3.225)..controls (4.6,3.225)..(5,3);
\draw[-,cyan,line width=2pt] (2,1)--(4,3);
\filldraw [red]  (4.5,3.225)    circle (1.5pt)
[red]  (2,2)    circle (1.5pt);
\filldraw [black]  (2,1)    circle (2pt)
[black]  (2,3)    circle (2pt)
[black]  (4,3)    circle (2pt)
[black]  (3,4)    circle (2pt)
[black]  (4,1)    circle (2pt);
\draw (3,0) node{The case $2e$};
\draw(3,5)node{};
\end{tikzpicture}
%2
\begin{tikzpicture}[scale=0.6]
\draw[-,line width=2pt] (4,3)-- (3.5,3.5);
\draw[-,cyan,line width=2pt] (3.5,3.5)-- (3,4);
\draw[-,cyan,line width=2pt] (4,3) -- (4,1);
\draw[-,cyan,line width=2pt] (2,1)--(2,3);
\draw[-,line width=2pt] (2,1)..controls (1.6,1)..(1,1.3);
\draw[-,cyan,line width=2pt] (1.5,2.93)--(1,2.7);
\draw[-,line width=2pt] (2,3)..controls (1.75,3)..(1.5,2.93);
\draw[-,line width=2pt] (4,1)..controls (4.5,0.7)..(5,1);
\draw[-,cyan,line width=2pt] (2,1)--(4,1);
\draw[-,cyan,line width=2pt] (2,3)..controls (2.3,3.7)..(3,4);
\draw[-,line width=2pt] (2,3)..controls (2.7,3.3)..(3,4);
\draw[-,line width=2pt] (4,1)..controls (7,2)and(6,4)..(3,4);
\draw[-,cyan,line width=2pt] (4,3)..controls (4.5,3.3)..(5,3);
\draw[-,line width=2pt] (2,1)--(4,3);
\filldraw [red]  (1.5,2.93)    circle (1.5pt)
[red]  (3.5,3.5)    circle (1.5pt);
\filldraw [black]  (2,1)    circle (2pt)
[black]  (2,3)    circle (2pt)
[black]  (4,3)    circle (2pt)
[black]  (3,4)    circle (2pt)
[black]  (4,1)    circle (2pt);
\draw (3,0) node{The case $3a$};
\end{tikzpicture}
%3
\begin{tikzpicture}[scale=0.6]
\draw[-,line width=2pt] (4,3)-- (3.5,3.5);
\draw[-,cyan,line width=2pt] (3.5,3.5)-- (3,4);
\draw[-,cyan,line width=2pt] (4,3) -- (4,1);
\draw[-,line width=2pt] (2,1)--(2,3);
\draw[-,line width=2pt] (2,1)..controls (1.6,1)..(1,1.3);
\draw[-,cyan,line width=2pt] (2,3)..controls (1.6,3)..(1,2.7);
\draw[-,cyan,line width=2pt] (4,1)..controls (4.5,0.7)..(5,1);
\draw[-,cyan,line width=2pt] (2,1)--(3,1);
\draw[-,line width=2pt] (3,1)--(4,1);
\draw[-,cyan,line width=2pt] (2,3)..controls (2.3,3.7)..(3,4);
\draw[-,line width=2pt] (2,3)..controls (2.7,3.3)..(3,4);
\draw[-,line width=2pt] (4,1)..controls (7,2)and(6,4)..(3,4);
\draw[-,line width=2pt] (4,3)..controls (4.5,3.3)..(5,3);
\draw[-,cyan,line width=2pt] (2,1)--(4,3);
\filldraw [red]  (3,1)    circle (1.5pt)
[red]  (3.5,3.5)    circle (1.5pt);
\filldraw [black]  (2,1)    circle (2pt)
[black]  (2,3)    circle (2pt)
[black]  (4,3)    circle (2pt)
[black]  (3,4)    circle (2pt)
[black]  (4,1)    circle (2pt);
\draw (3,0) node{The case $3c$};
\end{tikzpicture}

%1
\begin{tikzpicture}[scale=0.6]
\draw[-,cyan,line width=2pt] (4,3)-- (3,4);
\draw[-,cyan,line width=2pt] (4,2) -- (4,1);
\draw[-,line width=2pt] (4,3) -- (4,2);
\draw[-,cyan,line width=2pt] (2,1)--(2,3);
\draw[-,line width=2pt] (2,1)..controls (1.6,1)..(1,1.3);
\draw[-,cyan,line width=2pt] (1.5,2.93)--(1,2.7);
\draw[-,line width=2pt] (2,3)..controls (1.75,3)..(1.5,2.93);
\draw[-,line width=2pt] (4,1)..controls (4.5,0.7)..(5,1);
\draw[-,cyan,line width=2pt] (2,1)--(4,1);
\draw[-,cyan,line width=2pt] (2,3)..controls (2.3,3.7)..(3,4);
\draw[-,line width=2pt] (2,3)..controls (2.7,3.3)..(3,4);
\draw[-,line width=2pt] (4,1)..controls (7,2)and(6,4)..(3,4);
\draw[-,cyan,line width=2pt] (4,3)..controls (4.5,3.3)..(5,3);
\draw[-,line width=2pt] (2,1)--(4,3);
\filldraw [red]  (1.5,2.93)    circle (1.5pt)
[red]  (4,2)    circle (1.5pt);
\filldraw [black]  (2,1)    circle (2pt)
[black]  (2,3)    circle (2pt)
[black]  (4,3)    circle (2pt)
[black]  (3,4)    circle (2pt)
[black]  (4,1)    circle (2pt);
\draw (3,0) node{The case $4a$};
\draw(3,5)node{};
\end{tikzpicture}
%2
\begin{tikzpicture}[scale=0.6]
\draw[-,line width=2pt] (4,3)-- (3,4);
\draw[-,cyan,line width=2pt] (4,3) -- (4,1);
\draw[-,cyan,line width=2pt] (2,1)--(2,3);
\draw[-,line width=2pt] (2,1)..controls (1.6,1)..(1,1.3);
\draw[-,line width=2pt] (2,3)..controls (1.6,3)..(1,2.7);
\draw[-,line width=2pt] (4,1)..controls (4.4,0.775)..(4.5,0.775);
\draw[-,cyan,line width=2pt] (4.5,0.775)..controls (4.6,0.775)..(5,1);
\draw[-,line width=2pt] (2,1)--(4,1);
\draw[-,cyan,line width=2pt] (2,3)..controls (2.3,3.7)..(3,4);
\draw[-,line width=2pt] (2,3)..controls (2.7,3.3)..(3,4);
\draw[-,cyan,line width=2pt] (4,1)..controls (7,2)and(6,4)..(3,4);
\draw[-,cyan,line width=2pt] (4,3)..controls (4.5,3.3)..(5,3);
\draw[-,cyan,line width=2pt] (2,1)--(3,2);
\draw[-,line width=2pt] (3,2)--(4,3);
\filldraw [red]  (4.5,0.775)    circle (1.5pt)
[red]  (3,2)    circle (1.5pt);
\filldraw [black]  (2,1)    circle (2pt)
[black]  (2,3)    circle (2pt)
[black]  (4,3)    circle (2pt)
[black]  (3,4)    circle (2pt)
[black]  (4,1)    circle (2pt);
\draw (3,0) node{The case $5d$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.6]
\draw[-,line width=2pt] (2,2)..controls (2.6,2.8)..(2.6,3);
\draw[-,cyan,line width=2pt] (2.6,3)..controls (2.6,3.2)..(2,4);
\draw[-,cyan,line width=2pt] (0,3)..controls (1.4,2)..(2,2);
\draw[-,line width=2pt] (2,2)..controls (1.2,3)..(2,4);
\draw[-,line width=2pt] (2,4)..controls (1.4,4)..(0,3);
\draw[-,cyan,line width=2pt] (4,2)..controls (3.2,3)..(4,4);
\draw[-,line width=2pt] (0,3)..controls (-0.7,3.6)..(-1,3.6);
\draw[-,cyan,line width=2pt] (0,3)..controls (-0.7,2.4)..(-1,2.4);
\draw[-,line width=2pt] (5,2.3)..controls (4.5,2)..(4,2);
\draw[-,line width=2pt] (4,2)..controls (4.8,3)..(4,4);
\draw[-,line width=2pt] (4,4)..controls (4.4,4)..(4.5,3.97);
\draw[-,cyan,line width=2pt] (4.5,3.97)..controls (4.6,3.94)..(5,3.7);
\draw[-,cyan,line width=2pt] (2,4)--(4,4);
\draw[-,cyan,line width=2pt] (2,2)--(4,2);
\draw[-,white,line width=3pt] (2.7,3.15)..controls (4,5)..(4.4,4.1);
\draw[-,cyan] (2.6,3.05)..controls (4.02,5.07)..(4.5,4.03);
\draw[-] (2.63,3)..controls (4.01,4.98)..(4.47,3.97);
\filldraw [red]  (2.6,3)    circle (1.5pt)
[red]  (4.5,3.97)    circle (1.5pt);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (4,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (0,3)    circle (2pt)
[black]  (4,4)    circle (2pt);
\draw(6,2)node{};
\end{tikzpicture}
%2
  \begin{tikzpicture}[scale=0.6]
\draw[-,line width=2pt] (2,2)..controls (2.8,3)..(2,4);
\draw[-,line width=2pt] (0,3)..controls (1.4,2)..(2,2);
\draw[-,cyan,line width=2pt] (2,2)..controls (1.2,3)..(2,4);
\draw[-,line width=2pt] (2,4)..controls (1.5,4)..(1,3.7);
\draw[-,cyan,line width=2pt] (1,3.7)--(0,3);
\draw[-,line width=2pt] (4,2)..controls (3.2,3)..(4,4);
\draw[-,line width=2pt] (0,3)..controls (-0.7,3.6)..(-1,3.6);
\draw[-,cyan,line width=2pt] (0,3)..controls (-0.7,2.4)..(-1,2.4);
\draw[-,line width=2pt] (5,2.3)..controls (4.5,2)..(4,2);
\draw[-,cyan,line width=2pt] (4,2)..controls (4.6,2.7)..(4.6,3);
\draw[-,line width=2pt] (4.6,3)..controls (4.6,3.3)..(4,4);
\draw[-,cyan,line width=2pt] (4,4)..controls (4.5,4)..(5,3.7);
\draw[-,cyan,line width=2pt] (2,4)--(4,4);
\draw[-,cyan,line width=2pt] (2,2)--(4,2);
\draw[-,cyan] (1.03,3.7)..controls (1,5.5)and(5.5,5.5)..(5.5,4);
\draw[-,cyan] (5.5,4)..controls (5.5,3.5)..(4.6,3);
\draw[-] (0.97,3.7)..controls (1,5.55)and(5.52,5.56)..(5.54,4);
\draw[-] (5.54,4)..controls (5.54,3.47)..(4.6,2.96);
\filldraw [red]  (1,3.7)    circle (1.5pt)
[red]  (4.6,3)    circle (1.5pt);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (4,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (0,3)    circle (2pt)
[black]  (4,4)    circle (2pt);
\draw(6,2)node{};
\end{tikzpicture}
%3
  \begin{tikzpicture}[scale=0.6]
\draw[-,line width=2pt] (2,2)..controls (2.6,2.8)..(2.6,3);
\draw[-,cyan,line width=2pt] (2.6,3)..controls (2.6,3.2)..(2,4);
\draw[-,cyan,line width=2pt] (0,3)..controls (1.4,2)..(2,2);
\draw[-,line width=2pt] (2,2)..controls (1.2,3)..(2,4);
\draw[-,line width=2pt] (2,4)..controls (1.4,4)..(0,3);
\draw[-,cyan,line width=2pt] (4,2)..controls (3.4,2.8)..(3.4,3);
\draw[-,line width=2pt] (3.4,3)..controls (3.4,3.2)..(4,4);
\draw[-,line width=2pt] (0,3)..controls (-0.7,3.6)..(-1,3.6);
\draw[-,cyan,line width=2pt] (0,3)..controls (-0.7,2.4)..(-1,2.4);
\draw[-,line width=2pt] (5,2.3)..controls (4.5,2)..(4,2);
\draw[-,line width=2pt] (4,2)..controls (4.8,3)..(4,4);
\draw[-,cyan,line width=2pt] (4,4)..controls (4.5,4)..(5,3.7);
\draw[-,cyan,line width=2pt] (2,4)--(4,4);
\draw[-,cyan,line width=2pt] (2,2)--(4,2);
\draw[-] (2.6,3.03)--(3.4,3.03);
\draw[-,cyan] (2.6,2.97)--(3.4,2.97);
\filldraw [red]  (2.6,3)    circle (1.5pt)
[red]  (3.4,3)    circle (1.5pt);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (4,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (0,3)    circle (2pt)
[black]  (4,4)    circle (2pt);
\draw(6,1)node{};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\draw[-,green,line width=2pt] (2,2)..controls (2.8,3)..(2,4);
\draw[-,red,line width=2pt] (0,3)..controls (1.4,2)..(2,2);
\draw[-,red,line width=2pt] (2,2)..controls (1.2,3)..(2,4);
\draw[-,green,line width=2pt] (2,4)..controls (1.4,4)..(0,3);
\draw[-,red,line width=2pt] (4,2)..controls (3.2,3)..(4,4);
\draw[-,green,line width=2pt] (0,3)..controls (-0.7,3.6)..(-1,3.6);
\draw[-,red,line width=2pt] (0,3)..controls (-0.7,2.4)..(-1,2.4);
\draw[-,red,line width=2pt] (5,2.3)..controls (4.5,2)..(4,2);
\draw[-,green,line width=2pt] (4,2)..controls (4.8,3)..(4,4);
\draw[-,green,line width=2pt] (4,4)..controls (4.5,4)..(5,3.7);
\draw[-,red,line width=2pt] (2,4)--(4,4);
\draw[-,green,line width=2pt] (2,2)--(4,2);
\draw[-,blue] (1,3.7)..controls (1,5.5)and(4.5,5.5)..(4.5,3.97);
\filldraw [blue]  (1,3.7)    circle (1.5pt)
[blue]  (4.5,3.965)    circle (1.5pt);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (4,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (0,3)    circle (2pt)
[black]  (4,4)    circle (2pt);
\draw(2.5,1)node{$P_1'\sim P_5'$};
\draw(5.6,2)node{};
\end{tikzpicture}
%2
\begin{tikzpicture}[scale=0.5]
\draw[-,green,line width=2pt] (2,2)..controls (2.8,3)..(2,4);
\draw[-,red,line width=2pt] (0,3)..controls (1.4,2)..(2,2);
\draw[-,red,line width=2pt] (2,2)..controls (1.2,3)..(2,4);
\draw[-,green,line width=2pt] (2,4)..controls (1.4,4)..(0,3);
\draw[-,red,line width=2pt] (4,2)..controls (3.2,3)..(4,4);
\draw[-,green,line width=2pt] (0,3)..controls (-0.7,3.6)..(-1,3.6);
\draw[-,red,line width=2pt] (0,3)..controls (-0.7,2.4)..(-1,2.4);
\draw[-,red,line width=2pt] (5,2.3)..controls (4.5,2)..(4,2);
\draw[-,green,line width=2pt] (4,2)..controls (4.8,3)..(4,4);
\draw[-,green,line width=2pt] (4,4)..controls (4.5,4)..(5,3.7);
\draw[-,red,line width=2pt] (2,4)--(4,4);
\draw[-,green,line width=2pt] (2,2)--(4,2);
\draw[-,blue] (1,3.7)..controls (1,5.5)and(5.5,5.5)..(5.5,4);
\draw[-,blue] (5.5,4)..controls (5.5,3.6)..(4.5,2.035);
\filldraw [blue]  (1,3.7)    circle (1.5pt)
[blue]  (4.5,2.035)    circle (1.5pt);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (4,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (0,3)    circle (2pt)
[black]  (4,4)    circle (2pt);
\draw(2.5,1)node{$P_1'\sim Q_5'$};
\draw(6,2)node{};
\end{tikzpicture}
%3
\begin{tikzpicture}[scale=0.5]
\draw[-,green,line width=2pt] (2,2)..controls (2.8,3)..(2,4);
\draw[-,red,line width=2pt] (0,3)..controls (1.4,2)..(2,2);
\draw[-,red,line width=2pt] (2,2)..controls (1.2,3)..(2,4);
\draw[-,green,line width=2pt] (2,4)..controls (1.4,4)..(0,3);
\draw[-,red,line width=2pt] (4,2)..controls (3.2,3)..(4,4);
\draw[-,green,line width=2pt] (0,3)..controls (-0.7,3.6)..(-1,3.6);
\draw[-,red,line width=2pt] (0,3)..controls (-0.7,2.4)..(-1,2.4);
\draw[-,red,line width=2pt] (5,2.3)..controls (4.5,2)..(4,2);
\draw[-,green,line width=2pt] (4,2)..controls (4.8,3)..(4,4);
\draw[-,green,line width=2pt] (4,4)..controls (4.5,4)..(5,3.7);
\draw[-,red,line width=2pt] (2,4)--(4,4);
\draw[-,green,line width=2pt] (2,2)--(4,2);
\draw[-,blue] (1,2.3)..controls (1,0.5)and(4.5,0.5)..(4.5,2.035);
\filldraw [blue]  (1,2.3)    circle (1.5pt)
[blue]  (4.5,2.035)    circle (1.5pt);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (4,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (0,3)    circle (2pt)
[black]  (4,4)    circle (2pt);
\draw(2.5,0.2)node{$Q_1'\sim Q_5'$};
\draw(5.6,2)node{};
\end{tikzpicture}
%4
\begin{tikzpicture}[scale=0.5]
\draw[-,green,line width=2pt] (2,2)..controls (2.8,3)..(2,4);
\draw[-,red,line width=2pt] (0,3)..controls (1.4,2)..(2,2);
\draw[-,red,line width=2pt] (2,2)..controls (1.2,3)..(2,4);
\draw[-,green,line width=2pt] (2,4)..controls (1.4,4)..(0,3);
\draw[-,red,line width=2pt] (4,2)..controls (3.2,3)..(4,4);
\draw[-,green,line width=2pt] (0,3)..controls (-0.7,3.6)..(-1,3.6);
\draw[-,red,line width=2pt] (0,3)..controls (-0.7,2.4)..(-1,2.4);
\draw[-,red,line width=2pt] (5,2.3)..controls (4.5,2)..(4,2);
\draw[-,green,line width=2pt] (4,2)..controls (4.8,3)..(4,4);
\draw[-,green,line width=2pt] (4,4)..controls (4.5,4)..(5,3.7);
\draw[-,red,line width=2pt] (2,4)--(4,4);
\draw[-,green,line width=2pt] (2,2)--(4,2);
\draw[-,blue] (1,2.3)..controls (1,0.5)and(5.5,0.5)..(5.5,2);
\draw[-,blue] (5.5,2)..controls (5.5,2.4)..(4.5,3.965);
\filldraw [blue]  (1,2.3)    circle (1.5pt)
[blue]  (4.5,3.965)    circle (1.5pt);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (4,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (0,3)    circle (2pt)
[black]  (4,4)    circle (2pt);
\draw(2.5,0.2)node{$Q_1'\sim P_5'$};
\draw(6,2)node{};
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\draw[-,line width=2pt] (2,2)..controls (2.8,3)..(2,4);
\draw[-,line width=2pt] (2,2)..controls (1.5,2)..(1,2.3);
\draw[-,cyan,line width=2pt] (1,2.3)--(0,3);
\draw[-,cyan,line width=2pt] (2,2)..controls (1.2,3)..(2,4);
\draw[-,cyan,line width=2pt] (2,4)..controls (1.5,4)..(1,3.7);
\draw[-,line width=2pt] (1,3.7)--(0,3);
\draw[-,line width=2pt] (4,2)..controls (3.2,3)..(4,4);
\draw[-,line width=2pt] (0,3)..controls (-0.7,3.6)..(-1,3.6);
\draw[-,cyan,line width=2pt] (0,3)..controls (-0.7,2.4)..(-1,2.4);
\draw[-,line width=2pt] (4,2)..controls (4.4,2)..(4.5,2.03);
\draw[-,cyan,line width=2pt] (4.5,2.03)..controls (4.6,2.04)..(5,2.3);
\draw[-,cyan,line width=2pt] (4,2)..controls (4.8,3)..(4,4);
\draw[-,cyan,line width=2pt] (4,4)..controls (4.4,4)..(4.5,3.97);
\draw[-,line width=2pt] (4.5,3.97)..controls (4.6,3.94)..(5,3.7);
\draw[-,line width=2pt] (2,4)--(4,4);
\draw[-,cyan,line width=2pt] (2,2)--(4,2);
\draw[-,cyan] (0.95,3.7)..controls (0.95,5.6)and(5.55,5.6)..(5.55,4);
\draw[-,cyan] (5.55,4)..controls (5.55,3.65)..(4.55,2.035);
\draw[-] (1.05,3.7)..controls (1.05,5.5)and(5.45,5.5)..(5.45,4);
\draw[-] (5.45,4)..controls (5.45,3.6)..(4.45,2.035);
\draw[-,white,line width=4pt](4.9,3.3)--(5.3,2.7);
\draw[-,cyan] (0.95,2.3)..controls (0.95,0.4)and(5.55,0.4)..(5.55,2);
\draw[-,cyan] (5.55,2)..controls (5.55,2.35)..(4.55,3.965);
\draw[-] (1.05,2.3)..controls (1.05,0.5)and(5.45,0.5)..(5.45,2);
\draw[-] (5.45,2)..controls (5.45,2.4)..(4.45,3.965);
\filldraw [red]  (1,3.7)    circle (1.5pt)
[red]  (4.5,2.035)    circle (1.5pt);
\filldraw [red]  (1,2.3)    circle (1.5pt)
[red]  (4.5,3.965)    circle (1.5pt);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (4,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (0,3)    circle (2pt)
[black]  (4,4)    circle (2pt);
\draw(2,0.2)node{We cannot have $P_1'\sim Q_5'$ and $Q_1'\sim P_5'$};
\draw(6,2)node{};
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\draw[-,line width=2pt,green] (2,4)..controls (2.8,5)..(2,6);
\draw[-,red,line width=2pt] (2,2)..controls (3,2.5)..(4,4);
\draw[-,line width=2pt,green] (2,2)..controls (3,3.5)..(4,4);
\draw[-,red,line width=2pt] (2,6)..controls (2.8,6)..(4,4);
\draw[-,red,line width=2pt] (2,4)..controls (1.5,3.7)..(1,4);
\draw[-,line width=2pt,green] (-1,4.6)..controls (-0.6,4.6)..(0,4);
\draw[-,red,line width=2pt] (-1,3.4)..controls (-0.6,3.4)..(0,4);
\draw[-,red,line width=2pt] (0,4)..controls (1.2,2)..(2,2);
\draw[-,line width=2pt,green] (2,2)--(2,4);
\draw[-,line width=2pt,green] (4,4)--(5,4);
\draw[-,red,line width=2pt] (2,4)..controls (1.2,5)..(2,6);
\draw[-,line width=2pt,green] (2,6)..controls (1.2,6)..(0,4);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (2,6)    circle (2pt)
[black]  (4,4)    circle (2pt)
[black]  (0,4)    circle (2pt);
\draw[green](-1,4.9)node{$P_0$};
\draw[red](-1,3.1)node{$Q_0$};
\draw[green](0.5,5.5)node{$P_1$};
\draw[red](0.5,2.5)node{$Q_1$};
\draw[red](3.6,5.3)node{$Q_3$};
\draw[red](3.6,2.7)node{$Q_2$};
\draw[red](1,3.7)node{$Q_5$};
\draw[green](2.8,3.6)node{$P_4$};
\draw[green](4.9,4.3)node{$P_5$};
\draw[red](1.25,4.65)node{$Q_4$};
\draw[green](2.3,5)node{$P_2$};
\draw[green](1.7,3)node{$P_3$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]
\draw[-,line width=2pt,cyan] (2,4)..controls (2.6,4.8)..(2.6,5);
\draw[-,line width=2pt] (2.6,5)..controls (2.6,5.2)..(2,6);
\draw[-,line width=2pt] (2,2)..controls (3,2.5)..(4,4);
\draw[-,line width=2pt,cyan] (2,2)..controls (3,3.5)..(4,4);
\draw[-,cyan,line width=2pt] (2,6)..controls (2.8,6)..(4,4);
\draw[-,line width=2pt] (2,4)..controls (1.5,3.7)..(1,4);
\draw[-,line width=2pt,cyan] (-1,4.6)..controls (-0.6,4.6)..(0,4);
\draw[-,line width=2pt] (-1,3.4)..controls (-0.6,3.4)..(0,4);
\draw[-,line width=2pt] (0,4)..controls (1.2,2)..(2,2);
\draw[-,line width=2pt,cyan] (2,2)--(2,4);
\draw[-,line width=2pt] (4,4)--(4.5,4);
\draw[-,line width=2pt,cyan] (4.5,4)--(5,4);
\draw[-,line width=2pt] (2,4)..controls (1.2,5)..(2,6);
\draw[-,line width=2pt,cyan] (2,6)..controls (1.2,6)..(0,4);
\draw[-,white,line width=3pt] (2.7,5)..controls (4.5,5)..(4.5,4.2);
\draw[-] (2.6,5.04)..controls (4.54,5.04)..(4.54,4);
\draw[-,cyan] (2.6,4.96)..controls (4.46,4.96)..(4.46,4);
\filldraw [red]  (2.6,5)    circle (1.5pt)
[red]  (4.5,4)    circle (1.5pt);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (2,6)    circle (2pt)
[black]  (4,4)    circle (2pt)
[black]  (0,4)    circle (2pt);
\end{tikzpicture}
%2
     \begin{tikzpicture}[scale=0.75]
\draw[-,line width=2pt,cyan] (2,4)..controls (2.6,4.8)..(2.6,5);
\draw[-,line width=2pt] (2.6,5)..controls (2.6,5.2)..(2,6);
\draw[-,line width=2pt] (2,2)..controls (3,2.5)..(4,4);
\draw[-,line width=2pt,cyan] (2,2)..controls (2.73,3.1)..(2.93,3.3);
\draw[-,line width=2pt] (2.93,3.3)..controls (3.13,3.5)..(4,4);
\draw[-,line width=2pt,cyan] (2,6)..controls (2.8,6)..(4,4);
\draw[-,line width=2pt] (2,4)..controls (1.5,3.7)..(1,4);
\draw[-,line width=2pt] (-1,4.6)..controls (-0.6,4.6)..(0,4);
\draw[-,line width=2pt,cyan] (-1,3.4)..controls (-0.6,3.4)..(0,4);
\draw[-,line width=2pt,cyan] (0,4)..controls (1.2,2)..(2,2);
\draw[-,line width=2pt] (2,2)--(2,4);
\draw[-,line width=2pt,cyan] (4,4)--(5,4);
\draw[-,line width=2pt,cyan] (2,4)..controls (1.2,5)..(2,6);
\draw[-,line width=2pt] (2,6)..controls (1.2,6)..(0,4);
\draw[-] (2.63,5.04)--(2.96,3.3);
\draw[-,cyan] (2.57,4.96)--(2.9,3.3);
\filldraw [red]  (2.6,5)    circle (1.5pt)
[red]  (2.93,3.3)    circle (1.5pt);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (2,6)    circle (2pt)
[black]  (4,4)    circle (2pt)
[black]  (0,4)    circle (2pt);
\end{tikzpicture}
%3
     \begin{tikzpicture}[scale=0.75]
\draw[-,line width=2pt,cyan] (2,4)..controls (2.8,5)..(2,6);
\draw[-,line width=2pt] (2,2)..controls (3,2.5)..(4,4);
\draw[-,line width=2pt,cyan] (2,2)..controls (3,3.5)..(4,4);
\draw[-,line width=2pt] (2,6)..controls (2.8,6)..(4,4);
\draw[-,line width=2pt] (2,4)..controls (1.5,3.7)..(1,4);
\draw[-,line width=2pt,cyan] (-1,4.6)..controls (-0.6,4.6)..(0,4);
\draw[-,line width=2pt] (-1,3.4)..controls (-0.6,3.4)..(0,4);
\draw[-,cyan,line width=2pt] (0,4)--(0.62,3);
\draw[-,line width=2pt] (0.62,3)..controls (1.4,2)..(2,2);
\draw[-,line width=2pt,cyan] (2,2)--(2,4);
\draw[-,line width=2pt,cyan] (4,4)--(5,4);
\draw[-,line width=2pt] (2,4)..controls (1.4,4.8)..(1.4,5);
\draw[-,line width=2pt,cyan] (1.4,5)..controls (1.4,5.2)..(2,6);
\draw[-,line width=2pt] (2,6)..controls (1.2,6)..(0,4);
\draw[-] (1.37,5.04)..controls (0.67,4.5)..(0.59,3);
\draw[-,cyan] (1.43,4.96)..controls(0.73,4.5)..(0.65,3);
\filldraw [red]  (1.4,5)    circle (1.5pt)
[red]  (0.62,3)    circle (1.5pt);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (2,6)    circle (2pt)
[black]  (4,4)    circle (2pt)
[black]  (0,4)    circle (2pt);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]
\draw[-,line width=2pt,cyan] (2,4)..controls (2.8,5)..(2,6);
\draw[-,line width=2pt] (2,2)..controls (3,2.5)..(4,4);
\draw[-,line width=2pt,cyan] (2,2)..controls (3,3.5)..(4,4);
\draw[-,line width=2pt] (4,4)--(3.38,5);
\draw[-,line width=2pt,cyan] (3.38,5)..controls (2.6,6)..(2,6);
\draw[-,cyan,line width=2pt] (2,4)..controls (1.5,3.7)..(1,4);
\draw[-,line width=2pt,cyan] (-1,4.6)..controls (-0.6,4.6)..(0,4);
\draw[-,line width=2pt] (-1,3.4)..controls (-0.6,3.4)..(0,4);
\draw[-,cyan,line width=2pt] (0,4)--(0.62,3);
\draw[-,line width=2pt] (0.62,3)..controls (1.4,2)..(2,2);
\draw[-,line width=2pt,cyan] (2,2)--(2,3);
\draw[-,line width=2pt] (2,3)--(2,4);
\draw[-,line width=2pt,cyan] (4,4)--(4.5,4);
\draw[-,line width=2pt] (4.5,4)--(5,4);
\draw[-,line width=2pt] (2,4)..controls (1.2,5)..(2,6);
\draw[-,line width=2pt] (2,6)..controls (1.2,6)..(0,4);
\draw[-] (3.4,4.97)--(2.03,2.97);
\draw[-,cyan] (3.35,5.03)--(1.97,3.03);
\filldraw [red]  (3.38,5)    circle (1.5pt)
[red]  (2,3)    circle (1.5pt);
\draw[-,cyan] (0.6,3)..controls (0.27,0.7)and (4.5,0.9)..(4.53,4);
\draw[-] (0.66,3)..controls (0.3,0.8)and (4.5,1)..(4.45,4);
\filldraw [red]  (4.5,4)    circle (1.5pt)
[red]  (0.62,3)    circle (1.5pt);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (2,6)    circle (2pt)
[black]  (4,4)    circle (2pt)
[black]  (0,4)    circle (2pt);
\draw (2,0.5) node{$Q_1'\sim P_5'$ and $P_3'\sim Q_3'$};
\end{tikzpicture}
%2
\begin{tikzpicture}[scale=0.75]
\draw[-,line width=2pt,cyan] (2,4)..controls (2.8,5)..(2,6);
\draw[-,line width=2pt] (2,2)..controls (3,2.5)..(4,4);
\draw[-,line width=2pt,cyan] (2,2)..controls (3,3.5)..(4,4);
\draw[-,line width=2pt] (4,4)--(3.38,5);
\draw[-,cyan,line width=2pt] (3.38,5)..controls (2.6,6)..(2,6);
\draw[-,line width=2pt,cyan] (2,4)..controls (1.6,3.77)..(1.5,3.77);
\draw[-,line width=2pt] (1.5,3.77)..controls (1.4,3.77)..(1,4);
\draw[-,line width=2pt,cyan] (-1,4.6)..controls (-0.6,4.6)..(0,4);
\draw[-,line width=2pt] (-1,3.4)..controls (-0.6,3.4)..(0,4);
\draw[-,line width=2pt] (0,4)..controls (1.2,2)..(2,2);
\draw[-,line width=2pt,cyan] (2,2)--(2,3);
\draw[-,line width=2pt] (2,3)--(2,4);
\draw[-,line width=2pt,cyan] (4,4)--(5,4);
\draw[-,line width=2pt] (2,4)..controls (1.2,5)..(2,6);
\draw[-,cyan,line width=2pt] (0,4)--(0.62,5);
\draw[-,line width=2pt] (0.62,5)..controls (1.4,6)..(2,6);
\draw[-](1.53,3.8)--(0.65,5.03);
\draw[-,cyan](1.47,3.74)--(0.59,4.97);
\filldraw [red]  (1.5,3.77)    circle (1.5pt)
[red]  (0.62,5)    circle (1.5pt);
\draw[-] (3.4,4.97)--(2.03,2.97);
\draw[-,cyan] (3.35,5.03)--(1.97,3.03);
\filldraw [red]  (3.38,5)    circle (1.5pt)
[red]  (2,3)    circle (1.5pt);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (2,6)    circle (2pt)
[black]  (4,4)    circle (2pt)
[black]  (0,4)    circle (2pt);
\draw (2,1) node{$P_1'\sim Q_5'$ and $P_3'\sim Q_3'$};
\end{tikzpicture}
%3
\begin{tikzpicture}[scale=0.75]
\draw[-,line width=2pt,cyan] (2,4)..controls (2.8,5)..(2,6);
\draw[-,line width=2pt] (2,2)..controls (3,2.5)..(4,4);
\draw[-,line width=2pt,cyan] (2,2)..controls (3,3.5)..(4,4);
\draw[-,line width=2pt,cyan] (2,6)..controls (2.8,6)..(4,4);
\draw[-,line width=2pt,cyan] (2,4)..controls (1.6,3.77)..(1.5,3.77);
\draw[-,line width=2pt] (1.5,3.77)..controls (1.4,3.77)..(1,4);
\draw[-,line width=2pt,cyan] (-1,4.6)..controls (-0.6,4.6)..(0,4);
\draw[-,line width=2pt] (-1,3.4)..controls (-0.6,3.4)..(0,4);
\draw[-,line width=2pt] (0,4)--(0.62,3);
\draw[-,cyan,line width=2pt] (0.62,3)..controls (1.4,2)..(2,2);
\draw[-,line width=2pt] (2,2)--(2,4);
\draw[-,line width=2pt] (4,4)--(4.5,4);
\draw[-,line width=2pt,cyan] (4.5,4)--(5,4);
\draw[-,line width=2pt] (2,4)..controls (1.2,5)..(2,6);
\draw[-,cyan,line width=2pt] (0,4)--(0.62,5);
\draw[-,line width=2pt] (0.62,5)..controls (1.4,6)..(2,6);
\draw[-,cyan] (0.6,3)..controls (0.27,0.7)and (4.5,0.9)..(4.53,4);
\draw[-] (0.66,3)..controls (0.3,0.8)and (4.5,1)..(4.45,4);
\filldraw [red]  (4.5,4)    circle (1.5pt)
[red]  (0.62,3)    circle (1.5pt);
\draw[-](1.53,3.8)--(0.65,5.03);
\draw[-,cyan](1.47,3.74)--(0.59,4.97);
\filldraw [red]  (1.5,3.77)    circle (1.5pt)
[red]  (0.62,5)    circle (1.5pt);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (2,6)    circle (2pt)
[black]  (4,4)    circle (2pt)
[black]  (0,4)    circle (2pt);
\draw (2,0.5) node{$P_1'\sim Q_5'$ and $P_5'\sim Q_1'$};
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\draw[line width=2pt,-,green] (2,2)..controls (3,2.5)..(4,2);
\draw[line width=2pt,-,red] (0,3)..controls (1.4,2)..(2,2);
\draw[line width=2pt,-,red] (2,2)..controls (3,1.5)..(4,2);
\draw[line width=2pt,-,green] (2,4)..controls (1.4,4)..(0,3);
\draw[line width=2pt,-,red] (2,4)..controls (3,3.5)..(4,4);
\draw[line width=2pt,-,green] (0,3)..controls (-0.7,3.6)..(-1,3.6);
\draw[line width=2pt,-,red] (0,3)..controls (-0.7,2.4)..(-1,2.4);
\draw[line width=2pt,-,green] (5,2.3)..controls (4.5,2)..(4,2);
\draw[line width=2pt,-,green] (2,4)..controls (3,4.5)..(4,4);
\draw[line width=2pt,-,red] (2,4)..controls (1.5,4.6)..(1,4.4);
\draw[line width=2pt,-,red] (4,2)--(4,4);
\draw[line width=2pt,-,green] (2,2)..controls (2,2.6) and (4,3.4)..(4,4);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (4,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (0,3)    circle (2pt)
[black]  (4,4)    circle (2pt);
\draw[red](-1,2.1)node{$Q_0$};
\draw[green](-1,3.9)node{$P_0$};
\draw[green](0.7,3.85)node{$P_1$};
\draw[green](3,4.65)node{$P_2$};
\draw[green](2.6,3.1)node{$P_3$};
\draw[green](3,2.1)node{$P_4$};
\draw[green](5.3,2.3)node{$P_5$};
\draw[red](1,2)node{$Q_1$};
\draw[red](3,1.35)node{$Q_2$};
\draw[red](4.3,3)node{$Q_3$};
\draw[red](3,3.9)node{$Q_4$};
\draw[red](1.3,4.8)node{$Q_5$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.55]
\draw[line width=2pt,-] (2,2)..controls (3,2.5)..(4,2);
\draw[line width=2pt,-,cyan] (0,3)..controls (1.4,2)..(2,2);
\draw[line width=2pt,-,cyan] (2,2)..controls (3,1.5)..(4,2);
\draw[line width=2pt,-] (2,4)..controls (1.4,4)..(0,3);
\draw[line width=2pt,-,cyan] (2,4)..controls (3,3.5)..(4,4);
\draw[line width=2pt,-] (0,3)..controls (-0.7,3.6)..(-1,3.6);
\draw[line width=2pt,-,cyan] (0,3)..controls (-0.7,2.4)..(-1,2.4);
\draw[-,line width=2pt] (5,2.3)..controls (4.6,2.07)..(4.5,2.04);
\draw[-,cyan,line width=2pt] (4.5,2.04)..controls (4.4,2)..(4,2);
\draw[line width=2pt,-] (2,4)..controls (3,4.5)..(4,4);
\draw[line width=2pt,-,cyan] (2,4)..controls (1.5,4.6)..(1,4.4);
\draw[line width=2pt,-] (4,2)--(4,4);
\draw[-,cyan,line width=2pt] (3,3)..controls (4,3.7)..(4,4);
\draw[-,line width=2pt] (2,2)..controls (2,2.3)..(3,3);
\draw[-,white,line width=3pt] (3.3,2.9)..controls (4.5,2.6) ..(4.5,2.2);
\draw[-,cyan] (3,3.03)..controls (4.53,2.63) ..(4.54,2.04);
\draw[-] (3,2.97)..controls (4.48,2.56) ..(4.47,2.04);
\filldraw [red]  (3,3)    circle (1.5pt)
[red]  (4.5,2.04)    circle (1.5pt);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (4,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (0,3)    circle (2pt)
[black]  (4,4)    circle (2pt);
\end{tikzpicture}
%2
    \begin{tikzpicture}[scale=0.55]
\draw[line width=2pt,-] (2,2)..controls (3,2.5)..(4,2);
\draw[line width=2pt,-] (0,3)--(1,2.3);
\draw[line width=2pt,-,cyan] (1,2.3)..controls (1.5,2)..(2,2);
\draw[line width=2pt,-,cyan] (2,2)..controls (3,1.5)..(4,2);
\draw[line width=2pt,-,cyan] (2,4)..controls (1.4,4)..(0,3);
\draw[line width=2pt,-,cyan] (2,4)..controls (3,3.5)..(4,4);
\draw[line width=2pt,-] (0,3)..controls (-0.7,3.6)..(-1,3.6);
\draw[line width=2pt,-,cyan] (0,3)..controls (-0.7,2.4)..(-1,2.4);
\draw[-,cyan,line width=2pt] (5,2.3)..controls (4.6,2.07)..(4.5,2.04);
\draw[-,line width=2pt] (4.5,2.04)..controls (4.4,2)..(4,2);
\draw[line width=2pt,-] (2,4)..controls (3,4.5)..(4,4);
\draw[line width=2pt,-] (2,4)..controls (1.5,4.6)..(1,4.4);
\draw[line width=2pt,-,cyan] (4,2)--(4,4);
\draw[line width=2pt,-] (2,2)..controls (2,2.6) and (4,3.4)..(4,4);
\draw[,-] (1.03,2.3)..controls (1.03,1.1) and (4.47,1.1)..(4.46,2.04);
\draw[,-,cyan] (0.97,2.3)..controls (0.97,1) and (4.53,1)..(4.53,2.04);
\filldraw [red]  (1,2.3)    circle (1.5pt)
[red]  (4.5,2.04)    circle (1.5pt);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (4,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (0,3)    circle (2pt)
[black]  (4,4)    circle (2pt);
\end{tikzpicture}
%3
    \begin{tikzpicture}[scale=0.55]
\draw[line width=2pt,-] (2,2)..controls (3,2.5)..(4,2);
\draw[line width=2pt,-,cyan] (0,3)..controls (1.4,2)..(2,2);
\draw[line width=2pt,-,cyan] (2,2)..controls (3,1.5)..(4,2);
\draw[line width=2pt,-] (0,3)--(1,3.7);
\draw[line width=2pt,-,cyan] (1,3.7)..controls (1.5,4)..(2,4);
\draw[line width=2pt,-,cyan] (2,4)..controls (3,3.5)..(4,4);
\draw[line width=2pt,-] (0,3)..controls (-0.7,3.6)..(-1,3.6);
\draw[line width=2pt,-,cyan] (0,3)..controls (-0.7,2.4)..(-1,2.4);
\draw[-,cyan,line width=2pt] (5,2.3)..controls (4.6,2.07)..(4.5,2.04);
\draw[-,line width=2pt] (4.5,2.04)..controls (4.4,2)..(4,2);
\draw[line width=2pt,-] (2,4)..controls (3,4.5)..(4,4);
\draw[line width=2pt,-] (2,4)..controls (1.5,4.6)..(1,4.4);
\draw[line width=2pt,-,cyan] (4,2)--(4,4);
\draw[line width=2pt,-] (2,2)..controls (2,2.6) and (4,3.4)..(4,4);
\draw[-,white,line width=3pt] (1,2.1)--(1,2.5);
\draw[-] (1.03,2.3)..controls (1.03,1.1) and (4.47,1.1)..(4.46,2.04);
\draw[-,cyan] (0.97,2.3)..controls (0.97,1) and (4.53,1)..(4.53,2.04);
\draw[-] (1.03,2.3)--(1.03,3.7);
\draw[-,cyan] (0.97,2.3)--(0.97,3.7);
\filldraw [red]  (1,3.7)    circle (1.5pt)
[red]  (4.5,2.04)    circle (1.5pt);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (4,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (0,3)    circle (2pt)
[black]  (4,4)    circle (2pt);
\end{tikzpicture}
%4
    \begin{tikzpicture}[scale=0.55]
\draw[line width=2pt,-] (2,2)..controls (3,2.5)..(4,2);
\draw[line width=2pt,-] (0,3)--(1,2.3);
\draw[line width=2pt,-,cyan] (1,2.3)..controls (1.5,2)..(2,2);
\draw[line width=2pt,-,cyan] (2,2)..controls (3,1.5)..(4,2);
\draw[line width=2pt,-,cyan] (2,4)..controls (1.4,4)..(0,3);
\draw[line width=2pt,-,cyan] (2,4)..controls (3,3.5)..(4,4);
\draw[line width=2pt,-] (0,3)..controls (-0.7,3.6)..(-1,3.6);
\draw[line width=2pt,-,cyan] (0,3)..controls (-0.7,2.4)..(-1,2.4);
\draw[line width=2pt,-] (5,2.3)..controls (4.5,2)..(4,2);
\draw[line width=2pt,-] (2,4)..controls (3,4.5)..(4,4);
\draw[line width=2pt,-] (2,4)..controls (1.6,4.46)..(1.5,4.5);
\draw[line width=2pt,-,cyan] (1.5,4.5)..controls (1.4,4.54)..(1,4.4);
\draw[line width=2pt,-,cyan] (4,2)--(4,4);
\draw[line width=2pt,-] (2,2)..controls (2,2.6) and (4,3.4)..(4,4);
\draw[white,line width=3pt,-] (1.05,2.5)--(1.45,4.3);
\draw[cyan,-] (1.04,2.3)--(1.54,4.5);
\draw[-] (0.96,2.3)--(1.46,4.5);
\filldraw [red]  (1,2.3)    circle (1.5pt)
[red]  (1.5,4.5)    circle (1.5pt);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (4,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (0,3)    circle (2pt)
[black]  (4,4)    circle (2pt);
\end{tikzpicture}
%5

\noindent
    \begin{tikzpicture}[scale=0.55]
\draw[line width=2pt,-,cyan] (2,2)..controls (2.8,2.375)..(3,2.375);
\draw[line width=2pt,-] (3,2.375)..controls (3.2,2.375)..(4,2);
\draw[line width=2pt,-,cyan] (0,3)..controls (1.4,2)..(2,2);
\draw[line width=2pt,-] (2,2)..controls (3,1.5)..(4,2);
\draw[line width=2pt,-] (2,4)..controls (1.4,4)..(0,3);
\draw[line width=2pt,-,cyan] (2,4)..controls (3,3.5)..(4,4);
\draw[line width=2pt,-] (0,3)..controls (-0.7,3.6)..(-1,3.6);
\draw[line width=2pt,-,cyan] (0,3)..controls (-0.7,2.4)..(-1,2.4);
\draw[line width=2pt,-,cyan] (5,2.3)..controls (4.5,2)..(4,2);
\draw[line width=2pt,-] (2,4)..controls (3,4.5)..(4,4);
\draw[line width=2pt,-,cyan] (2,4)..controls (1.6,4.46)..(1.5,4.5);
\draw[line width=2pt,-] (1.5,4.5)..controls (1.4,4.54)..(1,4.4);
\draw[line width=2pt,-,cyan] (4,2)--(4,4);
\draw[line width=2pt,-] (2,2)..controls (2,2.6) and (4,3.4)..(4,4);
\draw[-,cyan] (1.46,4.5)..controls(1.46,5.6)and(4.54,5.6)..(4.54,4);
\draw[-] (1.54,4.5)..controls(1.54,5.5)and(4.46,5.5)..(4.46,4);
\draw[-,white,line width=3pt] (4.5,4)..controls(4.5,3)..(3.2,2.5);
\draw[-,cyan] (4.54,4)..controls(4.54,3)..(3.03,2.345);
\draw[-] (4.46,4)..controls(4.46,3.03)..(2.97,2.405);
\filldraw [red]  (1.5,4.5)    circle (1.5pt)
[red]  (3,2.375)    circle (1.5pt);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (4,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (0,3)    circle (2pt)
[black]  (4,4)    circle (2pt);
\end{tikzpicture}
%6
    \begin{tikzpicture}[scale=0.55]
\draw[line width=2pt,-] (2,2)..controls (3,2.5)..(4,2);
\draw[line width=2pt,-,cyan] (0,3)--(1,2.3);
\draw[line width=2pt,-] (1,2.3)..controls (1.5,2)..(2,2);
\draw[line width=2pt,-,cyan] (2,2)..controls (3,1.5)..(4,2);
\draw[line width=2pt,-] (2,4)..controls (1.4,4)..(0,3);
\draw[line width=2pt,-,cyan] (2,4)..controls (3,3.5)..(4,4);
\draw[line width=2pt,-] (0,3)..controls (-0.7,3.6)..(-1,3.6);
\draw[line width=2pt,-,cyan] (0,3)..controls (-0.7,2.4)..(-1,2.4);
\draw[line width=2pt,-] (5,2.3)..controls (4.5,2)..(4,2);
\draw[line width=2pt,-] (2,4)..controls (3,4.5)..(4,4);
\draw[line width=2pt,-,cyan] (2,4)..controls (1.5,4.6)..(1,4.4);
\draw[line width=2pt,-,cyan] (4,2)--(4,3);
\draw[line width=2pt,-] (4,3)--(4,4);
\draw[line width=2pt,-,cyan] (2,2)..controls (2,2.6) and (4,3.4)..(4,4);
\draw[-,white,line width=3pt] (1,2.5)..controls (1,3).. (3.8,3);
\draw[-,cyan] (1.04,2.3)..controls (1.04,2.96).. (4,2.96);
\draw[-] (0.96,2.3)..controls (0.96,3.04).. (4,3.04);
\filldraw [red]  (1,2.3)    circle (1.5pt)
[red]  (4,3)    circle (1.5pt);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (4,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (0,3)    circle (2pt)
[black]  (4,4)    circle (2pt);
\end{tikzpicture}
%7
    \begin{tikzpicture}[scale=0.55]
\draw[line width=2pt,-] (2,2)..controls (2.8,2.375)..(3,2.375);
\draw[line width=2pt,-,cyan] (3,2.375)..controls (3.2,2.375)..(4,2);
\draw[line width=2pt,-,cyan] (0,3)..controls (1.4,2)..(2,2);
\draw[line width=2pt,-] (2,2)..controls (3,1.5)..(4,2);
\draw[line width=2pt,-] (2,4)..controls (1.4,4)..(0,3);
\draw[line width=2pt,-,cyan] (2,4)..controls (2.8,3.625)..(3,3.625);
\draw[line width=2pt,-] (3,3.625)..controls (3.2,3.625)..(4,4);
\draw[line width=2pt,-] (0,3)..controls (-0.7,3.6)..(-1,3.6);
\draw[line width=2pt,-,cyan] (0,3)..controls (-0.7,2.4)..(-1,2.4);
\draw[line width=2pt,-] (5,2.3)..controls (4.5,2)..(4,2);
\draw[line width=2pt,-] (2,4)..controls (3,4.5)..(4,4);
\draw[line width=2pt,-,cyan] (2,4)..controls (1.5,4.6)..(1,4.4);
\draw[line width=2pt,-,cyan] (4,2)--(4,4);
\draw[line width=2pt,-,cyan] (2,2)..controls (2,2.6) and (4,3.4)..(4,4);
\draw[-,white,line width=3pt] (3,3.3)--(3,2.7);
\draw[-,cyan] (3.04,3.625)--(3.04,2.375);
\draw[-] (2.96,3.625)--(2.96,2.375);
\filldraw [red]  (3,3.625)    circle (1.5pt)
[red]  (3,2.375)    circle (1.5pt);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (4,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (0,3)    circle (2pt)
[black]  (4,4)    circle (2pt);
\end{tikzpicture}
%8
    \begin{tikzpicture}[scale=0.55]
\draw[line width=2pt,-,cyan] (2,2)..controls (2.8,2.375)..(3,2.375);
\draw[line width=2pt,-] (3,2.375)..controls (3.2,2.375)..(4,2);
\draw[line width=2pt,-,cyan] (0,3)..controls (1.4,2)..(2,2);
\draw[line width=2pt,-] (2,2)..controls (3,1.5)..(4,2);
\draw[line width=2pt,-] (0,3)--(1,3.7);
\draw[line width=2pt,-,cyan] (1,3.7)..controls (1.5,4)..(2,4);
\draw[line width=2pt,-,cyan] (2,4)..controls (3,3.5)..(4,4);
\draw[line width=2pt,-] (0,3)..controls (-0.7,3.6)..(-1,3.6);
\draw[line width=2pt,-,cyan] (0,3)..controls (-0.7,2.4)..(-1,2.4);
\draw[line width=2pt,-,cyan] (5,2.3)..controls (4.5,2)..(4,2);
\draw[line width=2pt,-] (2,4)..controls (3,4.5)..(4,4);
\draw[line width=2pt,-] (2,4)..controls (1.5,4.6)..(1,4.4);
\draw[line width=2pt,-,cyan] (4,2)--(4,4);
\draw[line width=2pt,-] (2,2)..controls (2,2.6) and (4,3.4)..(4,4);
\draw[-,white,line width=3pt] (1.3,3.5)--(2.7,2.575);
\draw[-,cyan] (1.03,3.73)--(3.03,2.405);
\draw[-] (0.97,3.67)--(2.97,2.345);
\filldraw [red]  (1,3.7)    circle (1.5pt)
[red]  (3,2.375)    circle (1.5pt);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (4,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (0,3)    circle (2pt)
[black]  (4,4)    circle (2pt);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.75]
\draw[line width=2pt,-,green] (2,2)..controls (3,2.5)..(4,2);
\draw[line width=2pt,-,red] (0,3)..controls (1.4,2)..(2,2);
\draw[line width=2pt,-,red] (2,2)..controls (3,1.5)..(4,2);
\draw[line width=2pt,-,green] (2,4)..controls (1.4,4)..(0,3);
\draw[line width=2pt,-,red] (2,4)..controls (3,3.5)..(4,4);
\draw[line width=2pt,-,green] (0,3)..controls (-0.7,3.6)..(-1,3.6);
\draw[line width=2pt,-,red] (0,3)..controls (-0.7,2.4)..(-1,2.4);
\draw[line width=2pt,-,green] (5,2.3)..controls (4.5,2)..(4,2);
\draw[line width=2pt,-,green] (2,4)..controls (3,4.5)..(4,4);
\draw[line width=2pt,-,red] (2,4)..controls (1.5,4.6)..(1,4.4);
\draw[line width=2pt,-,red] (4,2)--(4,4);
\draw[line width=2pt,-,green] (2,2)..controls (2,2.6) and (4,3.4)..(4,4);
\draw[blue,-] (3,4.375)..controls (3,5) and (5,5)..(4.5,2.04);
\filldraw [blue]  (3,4.375)    circle (1.5pt)
[blue]  (4.5,2.04)    circle (1.5pt);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (4,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (0,3)    circle (2pt)
[black]  (4,4)    circle (2pt);
\draw(2,1)node{$P_2'\sim P_5'$};
\end{tikzpicture}
%2
    \begin{tikzpicture}[scale=0.75]
\draw[line width=2pt,-,green] (2,2)..controls (3,2.5)..(4,2);
\draw[line width=2pt,-,red] (0,3)..controls (1.4,2)..(2,2);
\draw[line width=2pt,-,red] (2,2)..controls (3,1.5)..(4,2);
\draw[line width=2pt,-,green] (2,4)..controls (1.4,4)..(0,3);
\draw[line width=2pt,-,red] (2,4)..controls (3,3.5)..(4,4);
\draw[line width=2pt,-,green] (0,3)..controls (-0.7,3.6)..(-1,3.6);
\draw[line width=2pt,-,red] (0,3)..controls (-0.7,2.4)..(-1,2.4);
\draw[line width=2pt,-,green] (5,2.3)..controls (4.5,2)..(4,2);
\draw[line width=2pt,-,green] (2,4)..controls (3,4.5)..(4,4);
\draw[line width=2pt,-,red] (2,4)..controls (1.5,4.6)..(1,4.4);
\draw[line width=2pt,-,red] (4,2)--(4,4);
\draw[line width=2pt,-,green] (2,2)..controls (2,2.6) and (4,3.4)..(4,4);
\draw[-,white,line width=2pt] (1.5,4.2)--(1.5,3.5);
\draw[blue,-] (3,3)..controls (1.5,3) ..(1.5,4.5);
\filldraw [blue]  (3,3)    circle (1.5pt)
[blue]  (1.5,4.5)    circle (1.5pt);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (4,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (0,3)    circle (2pt)
[black]  (4,4)    circle (2pt);
\draw(2,1)node{$P_3'\sim Q_5'$};
\end{tikzpicture}
%3
    \begin{tikzpicture}[scale=0.75]
\draw[line width=2pt,-,green] (2,2)..controls (3,2.5)..(4,2);
\draw[line width=2pt,-,red] (0,3)..controls (1.4,2)..(2,2);
\draw[line width=2pt,-,red] (2,2)..controls (3,1.5)..(4,2);
\draw[line width=2pt,-,green] (2,4)..controls (1.4,4)..(0,3);
\draw[line width=2pt,-,red] (2,4)..controls (3,3.5)..(4,4);
\draw[line width=2pt,-,green] (0,3)..controls (-0.7,3.6)..(-1,3.6);
\draw[line width=2pt,-,red] (0,3)..controls (-0.7,2.4)..(-1,2.4);
\draw[line width=2pt,-,green] (5,2.3)..controls (4.5,2)..(4,2);
\draw[line width=2pt,-,green] (2,4)..controls (3,4.5)..(4,4);
\draw[line width=2pt,-,red] (2,4)..controls (1.5,4.6)..(1,4.4);
\draw[line width=2pt,-,red] (4,2)--(4,4);
\draw[line width=2pt,-,green] (2,2)..controls (2,2.6) and (4,3.4)..(4,4);
\draw[-,blue] (1.5,4.5)..controls(1.5,5.5)and(4.5,5.5)..(4.5,4);
\draw[-,blue] (4.5,4)..controls(4.5,3)..(4,3);
\filldraw [blue]  (1.5,4.5)    circle (1.5pt)
[blue]  (4,3)    circle (1.5pt);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (4,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (0,3)    circle (2pt)
[black]  (4,4)    circle (2pt);
\draw(2,1)node{$Q_3'\sim Q_5'$};
\end{tikzpicture}
%4

\noindent
    \begin{tikzpicture}[scale=0.75]
\draw[line width=2pt,-,green] (2,2)..controls (3,2.5)..(4,2);
\draw[line width=2pt,-,red] (0,3)..controls (1.4,2)..(2,2);
\draw[line width=2pt,-,red] (2,2)..controls (3,1.5)..(4,2);
\draw[line width=2pt,-,green] (2,4)..controls (1.4,4)..(0,3);
\draw[line width=2pt,-,red] (2,4)..controls (3,3.5)..(4,4);
\draw[line width=2pt,-,green] (0,3)..controls (-0.7,3.6)..(-1,3.6);
\draw[line width=2pt,-,red] (0,3)..controls (-0.7,2.4)..(-1,2.4);
\draw[line width=2pt,-,green] (5,2.3)..controls (4.5,2)..(4,2);
\draw[line width=2pt,-,green] (2,4)..controls (3,4.5)..(4,4);
\draw[line width=2pt,-,red] (2,4)..controls (1.5,4.6)..(1,4.4);
\draw[line width=2pt,-,red] (4,2)--(4,4);
\draw[line width=2pt,-,green] (2,2)..controls (2,2.6) and (4,3.4)..(4,4);
\draw[-,blue] (1,2.3)--(3,3.625);
\filldraw [blue]  (1,2.3)    circle (1.5pt)
[blue]  (3,3.625)    circle (1.5pt);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (4,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (0,3)    circle (2pt)
[black]  (4,4)    circle (2pt);
\draw(2,1)node{$Q_1'\sim Q_4'$};
\end{tikzpicture}
%5
    \begin{tikzpicture}[scale=0.75]
\draw[line width=2pt,-,green] (2,2)..controls (3,2.5)..(4,2);
\draw[line width=2pt,-,red] (0,3)..controls (1.4,2)..(2,2);
\draw[line width=2pt,-,red] (2,2)..controls (3,1.5)..(4,2);
\draw[line width=2pt,-,green] (2,4)..controls (1.4,4)..(0,3);
\draw[line width=2pt,-,red] (2,4)..controls (3,3.5)..(4,4);
\draw[line width=2pt,-,green] (0,3)..controls (-0.7,3.6)..(-1,3.6);
\draw[line width=2pt,-,red] (0,3)..controls (-0.7,2.4)..(-1,2.4);
\draw[line width=2pt,-,green] (5,2.3)..controls (4.5,2)..(4,2);
\draw[line width=2pt,-,green] (2,4)..controls (3,4.5)..(4,4);
\draw[line width=2pt,-,red] (2,4)..controls (1.5,4.6)..(1,4.4);
\draw[line width=2pt,-,red] (4,2)--(4,4);
\draw[line width=2pt,-,green] (2,2)..controls (2,2.6) and (4,3.4)..(4,4);
\draw[-,blue] (1,3.7)--(3,3);
\filldraw [blue]  (1,3.7)    circle (1.5pt)
[blue]  (3,3)    circle (1.5pt);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (4,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (0,3)    circle (2pt)
[black]  (4,4)    circle (2pt);
\draw(2,1)node{$P_1'\sim P_3'$};
\end{tikzpicture}
%6
    \begin{tikzpicture}[scale=0.75]
\draw[line width=2pt,-,green] (2,2)..controls (3,2.5)..(4,2);
\draw[line width=2pt,-,red] (0,3)..controls (1.4,2)..(2,2);
\draw[line width=2pt,-,red] (2,2)..controls (3,1.5)..(4,2);
\draw[line width=2pt,-,green] (2,4)..controls (1.4,4)..(0,3);
\draw[line width=2pt,-,red] (2,4)..controls (3,3.5)..(4,4);
\draw[line width=2pt,-,green] (0,3)..controls (-0.7,3.6)..(-1,3.6);
\draw[line width=2pt,-,red] (0,3)..controls (-0.7,2.4)..(-1,2.4);
\draw[line width=2pt,-,green] (5,2.3)..controls (4.5,2)..(4,2);
\draw[line width=2pt,-,green] (2,4)..controls (3,4.5)..(4,4);
\draw[line width=2pt,-,red] (2,4)..controls (1.5,4.6)..(1,4.4);
\draw[line width=2pt,-,red] (4,2)--(4,4);
\draw[line width=2pt,-,green] (2,2)..controls (2,2.6) and (4,3.4)..(4,4);
\draw[-,white,line width=2pt] (1.2,3.66)--(3.8,3.045);
\draw[-,blue] (1,3.7)--(4,3);
\filldraw [blue]  (1,3.7)    circle (1.5pt)
[blue]  (4,3)    circle (1.5pt);
\filldraw [black]  (2,2)    circle (2pt)
[black]  (4,2)    circle (2pt)
[black]  (2,4)    circle (2pt)
[black]  (0,3)    circle (2pt)
[black]  (4,4)    circle (2pt);
\draw(2,1)node{$P_1'\sim Q_3'$};
\draw(3,5.5)node{};
\end{tikzpicture}
